The Complexity-Rate Tradeoff of Centralized Radio Access Networks

In a centralized RAN, the signals from multiple RAPs are processed centrally in a data center. Centralized RAN enables advanced interference coordination strategies while leveraging the elastic provisioning of data processing resources. It is particularly well suited for dense deployments, such as within a large building where the RAPs are connected via fibre and many cells are underutilized. This paper considers the computational requirements of centralized RAN with the goal of illuminating the benefits of pooling computational resources. A new analytical framework is proposed for quantifying the computational load associated with the centralized processing of uplink signals in the presence of block Rayleigh fading, distance-dependent path-loss, and fractional power control. Several new performance metrics are defined, including computational outage probability, outage complexity, computational gain, computational diversity, and the complexity-rate tradeoff. The validity of the analytical framework is confirmed by comparing it numerically with a simulator compliant with the 3GPP LTE standard. Using the developed metrics, it is shown that centralizing the computing resources provides a higher net throughput per computational resource as compared to local processing.

==> AbsComplexity.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=31.42857mm, yunit=2.05000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.44545, -6.82927)(2.10000, 20.00000)
\rput(-0.06364, -2.43902){%
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=10, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.10000, 20.00000)%
\multips(0.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.10000, 0)}
\rput[b](1.05000, -4.39024){\small{$N_\text{c}$}}
\rput[t]{90}(-0.38182, 10.00000){\small{$\mathcal{C}_\text{out}(\hat\epsilon, N_\text{c})/N_\text{c}$ [bit-iter pcu]}}
\psclip{\psframe(0.00000, 0.00000)(2.10000, 20.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 13.27602)(0.30103, 10.46928)(0.47712, 9.41970)(0.60206, 8.82932)(0.69897, 8.44420)(1.00000, 7.56414)(1.30103, 7.02509)(1.47712, 6.81532)(1.60206, 6.70064)(1.69897, 6.62740)(2.00000, 6.46588)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 6.33044)(2.06108, 6.33044)(2.06145, 6.33044)(2.06183, 6.33044)(2.06221, 6.33044)(2.06258, 6.33044)(2.06296, 6.33044)(2.06333, 6.33044)(2.06371, 6.33044)(2.06408, 6.33044)(2.06446, 6.33044)(2.06483, 6.33044)(2.06521, 6.33044)(2.06558, 6.33044)(2.06595, 6.33044)(2.06633, 6.33044)(2.06670, 6.33044)(2.06707, 6.33044)(2.06744, 6.33044)(2.06781, 6.33044)(2.06819, 6.33044)(2.06856, 6.33044)(2.06893, 6.33044)(2.06930, 6.33044)(2.06967, 6.33044)(2.07004, 6.33044)(2.07041, 6.33044)(2.07078, 6.33044)(2.07115, 6.33044)(2.07151, 6.33044)(2.07188, 6.33044)(2.07225, 6.33044)(2.07262, 6.33044)(2.07298, 6.33044)(2.07335, 6.33044)(2.07372, 6.33044)(2.07408, 6.33044)(2.07445, 6.33044)(2.07482, 6.33044)(2.07518, 6.33044)(2.07555, 6.33044)(2.07591, 6.33044)(2.07628, 6.33044)(2.07664, 6.33044)(2.07700, 6.33044)(2.07737, 6.33044)(2.07773, 6.33044)(2.07809, 6.33044)(2.07846, 6.33044)(2.07882, 6.33044)(2.07918, 6.33044)(2.07954, 6.33044)(2.07990, 6.33044)(2.08027, 6.33044)(2.08063, 6.33044)(2.08099, 6.33044)(2.08135, 6.33044)(2.08171, 6.33044)(2.08207, 6.33044)(2.08243, 6.33044)(2.08279, 6.33044)(2.08314, 6.33044)(2.08350, 6.33044)(2.08386, 6.33044)(2.08422, 6.33044)(2.08458, 6.33044)(2.08493, 6.33044)(2.08529, 6.33044)(2.08565, 6.33044)(2.08600, 6.33044)(2.08636, 6.33044)(2.08672, 6.33044)(2.08707, 6.33044)(2.08743, 6.33044)(2.08778, 6.33044)(2.08814, 6.33044)(2.08849, 6.33044)(2.08884, 6.33044)(2.08920, 6.33044)(2.08955, 6.33044)(2.08991, 6.33044)(2.09026, 6.33044)(2.09061, 6.33044)(2.09096, 6.33044)(2.09132, 6.33044)(2.09167, 6.33044)(2.09202, 6.33044)(2.09237, 6.33044)(2.09272, 6.33044)(2.09307, 6.33044)(2.09342, 6.33044)(2.09377, 6.33044)(2.09412, 6.33044)(2.09447, 6.33044)(2.09482, 6.33044)(2.09517, 6.33044)(2.09552, 6.33044)(2.09587, 6.33044)(2.09621, 6.33044)(2.09656, 6.33044)(2.09691, 6.33044)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 9.57195)(0.30103, 7.64266)(0.47712, 6.91805)(0.60206, 6.51046)(0.69897, 6.24458)(1.00000, 5.63700)(1.30103, 5.26485)(1.47712, 5.12003)(1.60206, 5.04086)(1.69897, 4.99029)(2.00000, 4.87878)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 4.78527)(2.06108, 4.78527)(2.06145, 4.78527)(2.06183, 4.78527)(2.06221, 4.78527)(2.06258, 4.78527)(2.06296, 4.78527)(2.06333, 4.78527)(2.06371, 4.78527)(2.06408, 4.78527)(2.06446, 4.78527)(2.06483, 4.78527)(2.06521, 4.78527)(2.06558, 4.78527)(2.06595, 4.78527)(2.06633, 4.78527)(2.06670, 4.78527)(2.06707, 4.78527)(2.06744, 4.78527)(2.06781, 4.78527)(2.06819, 4.78527)(2.06856, 4.78527)(2.06893, 4.78527)(2.06930, 4.78527)(2.06967, 4.78527)(2.07004, 4.78527)(2.07041, 4.78527)(2.07078, 4.78527)(2.07115, 4.78527)(2.07151, 4.78527)(2.07188, 4.78527)(2.07225, 4.78527)(2.07262, 4.78527)(2.07298, 4.78527)(2.07335, 4.78527)(2.07372, 4.78527)(2.07408, 4.78527)(2.07445, 4.78527)(2.07482, 4.78527)(2.07518, 4.78527)(2.07555, 4.78527)(2.07591, 4.78527)(2.07628, 4.78527)(2.07664, 4.78527)(2.07700, 4.78527)(2.07737, 4.78527)(2.07773, 4.78527)(2.07809, 4.78527)(2.07846, 4.78527)(2.07882, 4.78527)(2.07918, 4.78527)(2.07954, 4.78527)(2.07990, 4.78527)(2.08027, 4.78527)(2.08063, 4.78527)(2.08099, 4.78527)(2.08135, 4.78527)(2.08171, 4.78527)(2.08207, 4.78527)(2.08243, 4.78527)(2.08279, 4.78527)(2.08314, 4.78527)(2.08350, 4.78527)(2.08386, 4.78527)(2.08422, 4.78527)(2.08458, 4.78527)(2.08493, 4.78527)(2.08529, 4.78527)(2.08565, 4.78527)(2.08600, 4.78527)(2.08636, 4.78527)(2.08672, 4.78527)(2.08707, 4.78527)(2.08743, 4.78527)(2.08778, 4.78527)(2.08814, 4.78527)(2.08849, 4.78527)(2.08884, 4.78527)(2.08920, 4.78527)(2.08955, 4.78527)(2.08991, 4.78527)(2.09026, 4.78527)(2.09061, 4.78527)(2.09096, 4.78527)(2.09132, 4.78527)(2.09167, 4.78527)(2.09202, 4.78527)(2.09237, 4.78527)(2.09272, 4.78527)(2.09307, 4.78527)(2.09342, 4.78527)(2.09377, 4.78527)(2.09412, 4.78527)(2.09447, 4.78527)(2.09482, 4.78527)(2.09517, 4.78527)(2.09552, 4.78527)(2.09587, 4.78527)(2.09621, 4.78527)(2.09656, 4.78527)(2.09691, 4.78527)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 7.01404)(0.30103, 5.62959)(0.47712, 5.11229)(0.60206, 4.82132)(0.69897, 4.63150)(1.00000, 4.19776)(1.30103, 3.93208)(1.47712, 3.82869)(1.60206, 3.77217)(1.69897, 3.73607)(2.00000, 3.65646)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 3.58971)(2.06108, 3.58971)(2.06145, 3.58971)(2.06183, 3.58971)(2.06221, 3.58971)(2.06258, 3.58971)(2.06296, 3.58971)(2.06333, 3.58971)(2.06371, 3.58971)(2.06408, 3.58971)(2.06446, 3.58971)(2.06483, 3.58971)(2.06521, 3.58971)(2.06558, 3.58971)(2.06595, 3.58971)(2.06633, 3.58971)(2.06670, 3.58971)(2.06707, 3.58971)(2.06744, 3.58971)(2.06781, 3.58971)(2.06819, 3.58971)(2.06856, 3.58971)(2.06893, 3.58971)(2.06930, 3.58971)(2.06967, 3.58971)(2.07004, 3.58971)(2.07041, 3.58971)(2.07078, 3.58971)(2.07115, 3.58971)(2.07151, 3.58971)(2.07188, 3.58971)(2.07225, 3.58971)(2.07262, 3.58971)(2.07298, 3.58971)(2.07335, 3.58971)(2.07372, 3.58971)(2.07408, 3.58971)(2.07445, 3.58971)(2.07482, 3.58971)(2.07518, 3.58971)(2.07555, 3.58971)(2.07591, 3.58971)(2.07628, 3.58971)(2.07664, 3.58971)(2.07700, 3.58971)(2.07737, 3.58971)(2.07773, 3.58971)(2.07809, 3.58971)(2.07846, 3.58971)(2.07882, 3.58971)(2.07918, 3.58971)(2.07954, 3.58971)(2.07990, 3.58971)(2.08027, 3.58971)(2.08063, 3.58971)(2.08099, 3.58971)(2.08135, 3.58971)(2.08171, 3.58971)(2.08207, 3.58971)(2.08243, 3.58971)(2.08279, 3.58971)(2.08314, 3.58971)(2.08350, 3.58971)(2.08386, 3.58971)(2.08422, 3.58971)(2.08458, 3.58971)(2.08493, 3.58971)(2.08529, 3.58971)(2.08565, 3.58971)(2.08600, 3.58971)(2.08636, 3.58971)(2.08672, 3.58971)(2.08707, 3.58971)(2.08743, 3.58971)(2.08778, 3.58971)(2.08814, 3.58971)(2.08849, 3.58971)(2.08884, 3.58971)(2.08920, 3.58971)(2.08955, 3.58971)(2.08991, 3.58971)(2.09026, 3.58971)(2.09061, 3.58971)(2.09096, 3.58971)(2.09132, 3.58971)(2.09167, 3.58971)(2.09202, 3.58971)(2.09237, 3.58971)(2.09272, 3.58971)(2.09307, 3.58971)(2.09342, 3.58971)(2.09377, 3.58971)(2.09412, 3.58971)(2.09447, 3.58971)(2.09482, 3.58971)(2.09517, 3.58971)(2.09552, 3.58971)(2.09587, 3.58971)(2.09621, 3.58971)(2.09656, 3.58971)(2.09691, 3.58971)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 13.60500)(0.30103, 10.40500)(0.47712, 9.23500)(0.60206, 8.60500)(0.69897, 8.21500)(1.00000, 7.32000)(1.30103, 6.79000)(1.47712, 6.58500)(1.60206, 6.49000)(1.69897, 6.39500)(2.00000, 5.92000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 9.58500)(0.30103, 7.27500)(0.47712, 6.51000)(0.60206, 6.09500)(0.69897, 5.82000)(1.00000, 5.21000)(1.30103, 4.84500)(1.47712, 4.70500)(1.60206, 4.64250)(1.69897, 4.58000)(2.00000, 4.26750)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 5.33500)(0.30103, 4.34000)(0.47712, 3.88000)(0.60206, 3.63500)(0.69897, 3.47000)(1.00000, 3.10500)(1.30103, 2.89000)(1.47712, 2.81000)(1.60206, 2.77000)(1.69897, 2.73000)(2.00000, 2.53000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.79545, 14.09756)(1.65455, 20.24390)
\rput[l](1.08182, 18.78049){\scriptsize{$\Delta \gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.85909, 18.78049)(0.98636, 18.78049)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.85909, 18.78049)(0.98636, 18.78049)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](0.92273, 18.78049)
\rput[l](1.08182, 17.17073){\scriptsize{$\Delta \gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.85909, 17.17073)(0.98636, 17.17073)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.85909, 17.17073)(0.98636, 17.17073)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](0.92273, 17.17073)
\rput[l](1.08182, 15.56098){\scriptsize{$\Delta \gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.85909, 15.56098)(0.98636, 15.56098)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.85909, 15.56098)(0.98636, 15.56098)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](0.92273, 15.56098)
}\end{pspicture}
\endgroup
\endinput


==> AbsComplexity_PathLoss.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=31.42857mm, yunit=2.73333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.44545, -5.12195)(2.10000, 15.00000)
\rput(-0.06364, -1.82927){%
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=10, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.10000, 15.00000)%
\multips(0.00000, 5.00000)(0, 5.00000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.10000, 0)}
\rput[b](1.05000, -3.29268){\small{$N_\text{c}$}}
\rput[t]{90}(-0.38182, 7.50000){\small{$\mathcal{C}_\text{out}(\hat\epsilon, N_\text{c})/N_\text{c}$ [bit-iter pcu]}}
\psclip{\psframe(0.00000, 0.00000)(2.10000, 15.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 9.07526)(0.30103, 6.25610)(0.47712, 5.50161)(0.60206, 5.07722)(0.69897, 4.80037)(1.00000, 4.16775)(1.30103, 3.78025)(1.47712, 3.62946)(1.60206, 3.54702)(1.69897, 3.49437)(2.00000, 3.37826)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 3.28090)(2.06108, 3.28090)(2.06145, 3.28090)(2.06183, 3.28090)(2.06221, 3.28090)(2.06258, 3.28090)(2.06296, 3.28090)(2.06333, 3.28090)(2.06371, 3.28090)(2.06408, 3.28090)(2.06446, 3.28090)(2.06483, 3.28090)(2.06521, 3.28090)(2.06558, 3.28090)(2.06595, 3.28090)(2.06633, 3.28090)(2.06670, 3.28090)(2.06707, 3.28090)(2.06744, 3.28090)(2.06781, 3.28090)(2.06819, 3.28090)(2.06856, 3.28090)(2.06893, 3.28090)(2.06930, 3.28090)(2.06967, 3.28090)(2.07004, 3.28090)(2.07041, 3.28090)(2.07078, 3.28090)(2.07115, 3.28090)(2.07151, 3.28090)(2.07188, 3.28090)(2.07225, 3.28090)(2.07262, 3.28090)(2.07298, 3.28090)(2.07335, 3.28090)(2.07372, 3.28090)(2.07408, 3.28090)(2.07445, 3.28090)(2.07482, 3.28090)(2.07518, 3.28090)(2.07555, 3.28090)(2.07591, 3.28090)(2.07628, 3.28090)(2.07664, 3.28090)(2.07700, 3.28090)(2.07737, 3.28090)(2.07773, 3.28090)(2.07809, 3.28090)(2.07846, 3.28090)(2.07882, 3.28090)(2.07918, 3.28090)(2.07954, 3.28090)(2.07990, 3.28090)(2.08027, 3.28090)(2.08063, 3.28090)(2.08099, 3.28090)(2.08135, 3.28090)(2.08171, 3.28090)(2.08207, 3.28090)(2.08243, 3.28090)(2.08279, 3.28090)(2.08314, 3.28090)(2.08350, 3.28090)(2.08386, 3.28090)(2.08422, 3.28090)(2.08458, 3.28090)(2.08493, 3.28090)(2.08529, 3.28090)(2.08565, 3.28090)(2.08600, 3.28090)(2.08636, 3.28090)(2.08672, 3.28090)(2.08707, 3.28090)(2.08743, 3.28090)(2.08778, 3.28090)(2.08814, 3.28090)(2.08849, 3.28090)(2.08884, 3.28090)(2.08920, 3.28090)(2.08955, 3.28090)(2.08991, 3.28090)(2.09026, 3.28090)(2.09061, 3.28090)(2.09096, 3.28090)(2.09132, 3.28090)(2.09167, 3.28090)(2.09202, 3.28090)(2.09237, 3.28090)(2.09272, 3.28090)(2.09307, 3.28090)(2.09342, 3.28090)(2.09377, 3.28090)(2.09412, 3.28090)(2.09447, 3.28090)(2.09482, 3.28090)(2.09517, 3.28090)(2.09552, 3.28090)(2.09587, 3.28090)(2.09621, 3.28090)(2.09656, 3.28090)(2.09691, 3.28090)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 6.63759)(0.30103, 4.62270)(0.47712, 4.08941)(0.60206, 3.78944)(0.69897, 3.59376)(1.00000, 3.14661)(1.30103, 2.87271)(1.47712, 2.76613)(1.60206, 2.70786)(1.69897, 2.67065)(2.00000, 2.58858)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 2.51976)(2.06108, 2.51976)(2.06145, 2.51976)(2.06183, 2.51976)(2.06221, 2.51976)(2.06258, 2.51976)(2.06296, 2.51976)(2.06333, 2.51976)(2.06371, 2.51976)(2.06408, 2.51976)(2.06446, 2.51976)(2.06483, 2.51976)(2.06521, 2.51976)(2.06558, 2.51976)(2.06595, 2.51976)(2.06633, 2.51976)(2.06670, 2.51976)(2.06707, 2.51976)(2.06744, 2.51976)(2.06781, 2.51976)(2.06819, 2.51976)(2.06856, 2.51976)(2.06893, 2.51976)(2.06930, 2.51976)(2.06967, 2.51976)(2.07004, 2.51976)(2.07041, 2.51976)(2.07078, 2.51976)(2.07115, 2.51976)(2.07151, 2.51976)(2.07188, 2.51976)(2.07225, 2.51976)(2.07262, 2.51976)(2.07298, 2.51976)(2.07335, 2.51976)(2.07372, 2.51976)(2.07408, 2.51976)(2.07445, 2.51976)(2.07482, 2.51976)(2.07518, 2.51976)(2.07555, 2.51976)(2.07591, 2.51976)(2.07628, 2.51976)(2.07664, 2.51976)(2.07700, 2.51976)(2.07737, 2.51976)(2.07773, 2.51976)(2.07809, 2.51976)(2.07846, 2.51976)(2.07882, 2.51976)(2.07918, 2.51976)(2.07954, 2.51976)(2.07990, 2.51976)(2.08027, 2.51976)(2.08063, 2.51976)(2.08099, 2.51976)(2.08135, 2.51976)(2.08171, 2.51976)(2.08207, 2.51976)(2.08243, 2.51976)(2.08279, 2.51976)(2.08314, 2.51976)(2.08350, 2.51976)(2.08386, 2.51976)(2.08422, 2.51976)(2.08458, 2.51976)(2.08493, 2.51976)(2.08529, 2.51976)(2.08565, 2.51976)(2.08600, 2.51976)(2.08636, 2.51976)(2.08672, 2.51976)(2.08707, 2.51976)(2.08743, 2.51976)(2.08778, 2.51976)(2.08814, 2.51976)(2.08849, 2.51976)(2.08884, 2.51976)(2.08920, 2.51976)(2.08955, 2.51976)(2.08991, 2.51976)(2.09026, 2.51976)(2.09061, 2.51976)(2.09096, 2.51976)(2.09132, 2.51976)(2.09167, 2.51976)(2.09202, 2.51976)(2.09237, 2.51976)(2.09272, 2.51976)(2.09307, 2.51976)(2.09342, 2.51976)(2.09377, 2.51976)(2.09412, 2.51976)(2.09447, 2.51976)(2.09482, 2.51976)(2.09517, 2.51976)(2.09552, 2.51976)(2.09587, 2.51976)(2.09621, 2.51976)(2.09656, 2.51976)(2.09691, 2.51976)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 4.87669)(0.30103, 3.45617)(0.47712, 3.06719)(0.60206, 2.84839)(0.69897, 2.70566)(1.00000, 2.37951)(1.30103, 2.17974)(1.47712, 2.10200)(1.60206, 2.05950)(1.69897, 2.03235)(2.00000, 1.97249)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 1.92230)(2.06108, 1.92230)(2.06145, 1.92230)(2.06183, 1.92230)(2.06221, 1.92230)(2.06258, 1.92230)(2.06296, 1.92230)(2.06333, 1.92230)(2.06371, 1.92230)(2.06408, 1.92230)(2.06446, 1.92230)(2.06483, 1.92230)(2.06521, 1.92230)(2.06558, 1.92230)(2.06595, 1.92230)(2.06633, 1.92230)(2.06670, 1.92230)(2.06707, 1.92230)(2.06744, 1.92230)(2.06781, 1.92230)(2.06819, 1.92230)(2.06856, 1.92230)(2.06893, 1.92230)(2.06930, 1.92230)(2.06967, 1.92230)(2.07004, 1.92230)(2.07041, 1.92230)(2.07078, 1.92230)(2.07115, 1.92230)(2.07151, 1.92230)(2.07188, 1.92230)(2.07225, 1.92230)(2.07262, 1.92230)(2.07298, 1.92230)(2.07335, 1.92230)(2.07372, 1.92230)(2.07408, 1.92230)(2.07445, 1.92230)(2.07482, 1.92230)(2.07518, 1.92230)(2.07555, 1.92230)(2.07591, 1.92230)(2.07628, 1.92230)(2.07664, 1.92230)(2.07700, 1.92230)(2.07737, 1.92230)(2.07773, 1.92230)(2.07809, 1.92230)(2.07846, 1.92230)(2.07882, 1.92230)(2.07918, 1.92230)(2.07954, 1.92230)(2.07990, 1.92230)(2.08027, 1.92230)(2.08063, 1.92230)(2.08099, 1.92230)(2.08135, 1.92230)(2.08171, 1.92230)(2.08207, 1.92230)(2.08243, 1.92230)(2.08279, 1.92230)(2.08314, 1.92230)(2.08350, 1.92230)(2.08386, 1.92230)(2.08422, 1.92230)(2.08458, 1.92230)(2.08493, 1.92230)(2.08529, 1.92230)(2.08565, 1.92230)(2.08600, 1.92230)(2.08636, 1.92230)(2.08672, 1.92230)(2.08707, 1.92230)(2.08743, 1.92230)(2.08778, 1.92230)(2.08814, 1.92230)(2.08849, 1.92230)(2.08884, 1.92230)(2.08920, 1.92230)(2.08955, 1.92230)(2.08991, 1.92230)(2.09026, 1.92230)(2.09061, 1.92230)(2.09096, 1.92230)(2.09132, 1.92230)(2.09167, 1.92230)(2.09202, 1.92230)(2.09237, 1.92230)(2.09272, 1.92230)(2.09307, 1.92230)(2.09342, 1.92230)(2.09377, 1.92230)(2.09412, 1.92230)(2.09447, 1.92230)(2.09482, 1.92230)(2.09517, 1.92230)(2.09552, 1.92230)(2.09587, 1.92230)(2.09621, 1.92230)(2.09656, 1.92230)(2.09691, 1.92230)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 8.84000)(0.30103, 6.20000)(0.47712, 5.28500)(0.60206, 4.78500)(0.69897, 4.48000)(1.00000, 3.81000)(1.30103, 3.43000)(1.47712, 3.28500)(1.60206, 3.22250)(1.69897, 3.16000)(2.00000, 2.84750)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 6.16500)(0.30103, 4.35000)(0.47712, 3.71000)(0.60206, 3.38000)(0.69897, 3.17000)(1.00000, 2.71000)(1.30103, 2.45500)(1.47712, 2.35500)(1.60206, 2.31500)(1.69897, 2.27500)(2.00000, 2.07500)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 3.63000)(0.30103, 2.60500)(0.47712, 2.23000)(0.60206, 2.03500)(0.69897, 1.91000)(1.00000, 1.65000)(1.30103, 1.50500)(1.47712, 1.45000)(1.60206, 1.42500)(1.69897, 1.40000)(2.00000, 1.27500)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.79545, 10.57317)(1.65455, 15.18293)
\rput[l](1.08182, 14.08537){\scriptsize{$\Delta \gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.85909, 14.08537)(0.98636, 14.08537)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.85909, 14.08537)(0.98636, 14.08537)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](0.92273, 14.08537)
\rput[l](1.08182, 12.87805){\scriptsize{$\Delta \gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.85909, 12.87805)(0.98636, 12.87805)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.85909, 12.87805)(0.98636, 12.87805)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](0.92273, 12.87805)
\rput[l](1.08182, 11.67073){\scriptsize{$\Delta \gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.85909, 11.67073)(0.98636, 11.67073)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.85909, 11.67073)(0.98636, 11.67073)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](0.92273, 11.67073)
}\end{pspicture}
\endgroup
\endinput


==> Complexity_SNR_theory.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.53333mm, yunit=1.76000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-13.96226, -9.09091)(20.00000, 25.00000)
\rput(-0.56604, -3.97727){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-10, Oy=0, Dx=5, Dy=5]{-}(-10.00000, 0.00000)(-10.00000, 0.00000)(20.00000, 25.00000)%
\multips(-5.00000, 0.00000)(5.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 25.00000)}
\multips(-10.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(30.00000, 0)}
\rput[b](5.00000, -5.11364){SNR [dB]}
\rput[t]{90}(-13.39623, 12.50000){$\mathcal{C}(\gamma,\Delta\gamma)$ [bit-iter pcu]}
\psclip{\psframe(-10.00000, 0.00000)(20.00000, 25.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](-10.00000, 0.00000)(-9.95000, 0.00000)(-9.90000, 0.00000)(-9.85000, 0.00000)(-9.80000, 0.00000)(-9.75000, 0.00000)(-9.70000, 0.00000)(-9.65000, 0.00000)(-9.60000, 0.00000)(-9.55000, 0.00000)(-9.50000, 0.00000)(-9.45000, 0.00000)(-9.40000, 0.00000)(-9.35000, 0.00000)(-9.30000, 0.00000)(-9.25000, 0.00000)(-9.20000, 0.00000)(-9.15000, 0.00000)(-9.10000, 0.00000)(-9.05000, 0.00000)(-9.00000, 0.00000)(-8.95000, 0.00000)(-8.90000, 0.00000)(-8.85000, 0.00000)(-8.80000, 0.00000)(-8.75000, 0.00000)(-8.70000, 0.00000)(-8.65000, 0.00000)(-8.60000, 0.00000)(-8.55000, 0.00000)(-8.50000, 0.00000)(-8.45000, 0.00000)(-8.40000, 0.00000)(-8.35000, 0.00000)(-8.30000, 0.00000)(-8.25000, 0.00000)(-8.20000, 0.00000)(-8.15000, 0.00000)(-8.10000, 0.00000)(-8.05000, 0.00000)(-8.00000, 0.00000)(-7.95000, 0.00000)(-7.90000, 0.00000)(-7.85000, 0.00000)(-7.80000, 0.00000)(-7.75000, 0.00000)(-7.70000, 0.00000)(-7.65000, 0.00000)(-7.60000, 0.00000)(-7.55000, 0.00000)(-7.50000, 0.00000)(-7.45000, 0.00000)(-7.40000, 0.00000)(-7.35000, 0.00000)(-7.30000, 0.00000)(-7.25000, 0.00000)(-7.20000, 0.00000)(-7.15000, 0.00000)(-7.10000, 0.00000)(-7.05000, 0.00000)(-7.00000, 0.00000)(-6.95000, 0.00000)(-6.90000, 0.00000)(-6.85000, 0.00000)(-6.80000, 0.00000)(-6.75000, 0.00000)(-6.70000, 0.00000)(-6.65000, 0.00000)(-6.60000, 0.00000)(-6.55000, 0.86126)(-6.50000, 0.81200)(-6.45000, 0.76380)(-6.40000, 0.72414)(-6.35000, 0.68573)(-6.30000, 0.65393)(-6.25000, 0.62310)(-6.20000, 0.59783)(-6.15000, 0.57338)(-6.10000, 0.55244)(-6.05000, 0.53201)(-6.00000, 0.51395)(-5.95000, 0.49622)(-5.90000, 0.47960)(-5.85000, 0.46314)(-5.80000, 0.44842)(-5.75000, 0.43397)(-5.70000, 0.42155)(-5.65000, 0.40942)(-5.60000, 0.39983)(-5.55000, 0.39059)(-5.50000, 1.13484)(-5.45000, 1.06900)(-5.40000, 1.00590)(-5.35000, 0.95245)(-5.30000, 0.90187)(-5.25000, 0.85971)(-5.20000, 0.82005)(-5.15000, 0.78717)(-5.10000, 0.75631)(-5.05000, 0.72994)(-5.00000, 0.70492)(-4.95000, 0.68240)(-4.90000, 0.66063)(-4.85000, 0.63991)(-4.80000, 0.61949)(-4.75000, 0.59950)(-4.70000, 0.57963)(-4.65000, 0.56117)(-4.60000, 1.57202)(-4.55000, 1.47782)(-4.50000, 1.38447)(-4.45000, 1.30744)(-4.40000, 1.23121)(-4.35000, 1.17043)(-4.30000, 1.11029)(-4.25000, 1.06239)(-4.20000, 1.01503)(-4.15000, 0.97789)(-4.10000, 0.94115)(-4.05000, 0.91214)(-4.00000, 0.88332)(-3.95000, 0.85838)(-3.90000, 0.83348)(-3.85000, 0.80938)(-3.80000, 0.78521)(-3.75000, 0.75973)(-3.70000, 0.73433)(-3.65000, 0.71033)(-3.60000, 0.68649)(-3.55000, 0.66565)(-3.50000, 0.64508)(-3.45000, 2.03627)(-3.40000, 1.90855)(-3.35000, 1.79061)(-3.30000, 1.68601)(-3.25000, 1.59361)(-3.20000, 1.51114)(-3.15000, 1.43775)(-3.10000, 1.37215)(-3.05000, 1.31368)(-3.00000, 1.26190)(-2.95000, 1.21625)(-2.90000, 1.17641)(-2.85000, 1.14189)(-2.80000, 1.10990)(-2.75000, 1.08022)(-2.70000, 1.04992)(-2.65000, 1.01907)(-2.60000, 0.98695)(-2.55000, 0.95367)(-2.50000, 0.92140)(-2.45000, 2.56243)(-2.40000, 2.39226)(-2.35000, 2.24057)(-2.30000, 2.10312)(-2.25000, 1.98310)(-2.20000, 1.87650)(-2.15000, 1.78279)(-2.10000, 1.69902)(-2.05000, 1.62530)(-2.00000, 1.55933)(-1.95000, 1.50210)(-1.90000, 1.45162)(-1.85000, 1.40681)(-1.80000, 1.36634)(-1.75000, 1.32645)(-1.70000, 1.28700)(-1.65000, 3.30475)(-1.60000, 3.09585)(-1.55000, 2.89649)(-1.50000, 2.73283)(-1.45000, 2.57760)(-1.40000, 2.45393)(-1.35000, 2.33512)(-1.30000, 2.23452)(-1.25000, 2.13683)(-1.20000, 2.05003)(-1.15000, 1.96671)(-1.10000, 1.89643)(-1.05000, 1.83068)(-1.00000, 1.78189)(-0.95000, 1.73602)(-0.90000, 1.70109)(-0.85000, 1.66573)(-0.80000, 4.01320)(-0.75000, 3.76477)(-0.70000, 3.51996)(-0.65000, 3.32550)(-0.60000, 3.13437)(-0.55000, 2.98954)(-0.50000, 2.84680)(-0.45000, 2.73338)(-0.40000, 2.62061)(-0.35000, 2.51695)(-0.30000, 2.41401)(-0.25000, 2.32108)(-0.20000, 2.23000)(-0.15000, 2.16478)(-0.10000, 2.10130)(-0.05000, 2.06210)(0.00000, 2.02343)(0.05000, 4.86973)(0.10000, 4.55281)(0.15000, 4.24693)(0.20000, 3.99300)(0.25000, 3.75085)(0.30000, 3.56418)(0.35000, 3.38505)(0.40000, 3.24140)(0.45000, 3.10131)(0.50000, 2.97791)(0.55000, 2.85602)(0.60000, 2.74118)(0.65000, 2.63123)(0.70000, 2.54426)(0.75000, 2.46341)(0.80000, 2.41136)(0.85000, 4.74322)(0.90000, 4.44834)(0.95000, 4.16204)(1.00000, 3.93118)(1.05000, 3.71138)(1.10000, 3.53201)(1.15000, 3.36071)(1.20000, 3.21506)(1.25000, 3.07452)(1.30000, 2.96210)(1.35000, 2.85528)(1.40000, 2.77104)(1.45000, 2.69129)(1.50000, 2.62194)(1.55000, 2.55465)(1.60000, 5.26146)(1.65000, 4.90659)(1.70000, 4.61220)(1.75000, 4.33289)(1.80000, 4.10599)(1.85000, 3.89217)(1.90000, 3.71222)(1.95000, 3.54072)(2.00000, 3.39800)(2.05000, 3.26246)(2.10000, 3.15742)(2.15000, 3.05998)(2.20000, 2.97699)(2.25000, 2.89761)(2.30000, 2.81607)(2.35000, 2.73398)(2.40000, 2.64516)(2.45000, 2.55465)(2.50000, 2.46311)(2.55000, 2.37131)(2.60000, 2.29273)(2.65000, 5.66106)(2.70000, 5.31990)(2.75000, 4.97911)(2.80000, 4.71437)(2.85000, 4.44993)(2.90000, 4.24553)(2.95000, 4.04135)(3.00000, 3.88188)(3.05000, 3.72262)(3.10000, 3.60509)(3.15000, 3.48766)(3.20000, 3.39123)(3.25000, 3.29479)(3.30000, 3.19627)(3.35000, 3.09770)(3.40000, 2.98959)(3.45000, 2.88151)(3.50000, 2.77860)(3.55000, 2.67578)(3.60000, 2.59359)(3.65000, 2.51152)(3.70000, 2.45281)(3.75000, 2.39421)(3.80000, 7.56408)(3.85000, 7.14288)(3.90000, 6.76183)(3.95000, 6.41431)(4.00000, 6.11576)(4.05000, 5.84551)(4.10000, 5.61657)(4.15000, 5.40597)(4.20000, 5.22215)(4.25000, 5.04433)(4.30000, 4.87530)(4.35000, 4.70978)(4.40000, 4.54939)(4.45000, 4.39877)(4.50000, 4.26242)(4.55000, 4.14392)(4.60000, 4.05147)(4.65000, 8.45601)(4.70000, 8.01117)(4.75000, 7.58144)(4.80000, 7.22242)(4.85000, 6.87659)(4.90000, 6.59249)(4.95000, 6.31913)(5.00000, 6.09601)(5.05000, 5.87958)(5.10000, 5.69448)(5.15000, 5.50922)(5.20000, 5.32317)(5.25000, 5.14037)(5.30000, 4.97278)(5.35000, 4.81277)(5.40000, 9.44191)(5.45000, 8.93764)(5.50000, 8.43593)(5.55000, 8.03585)(5.60000, 7.63790)(5.65000, 7.32456)(5.70000, 7.01305)(5.75000, 6.77430)(5.80000, 6.53626)(5.85000, 6.32644)(5.90000, 6.11667)(5.95000, 5.90898)(6.00000, 5.70178)(6.05000, 5.51417)(6.10000, 5.32780)(6.15000, 5.19090)(6.20000, 5.05539)(6.25000, 4.97558)(6.30000, 4.89641)(6.35000, 4.84228)(6.40000, 9.92250)(6.45000, 9.35856)(6.50000, 8.89268)(6.55000, 8.44254)(6.60000, 8.07952)(6.65000, 7.72801)(6.70000, 7.44025)(6.75000, 10.16487)(6.80000, 9.61698)(6.85000, 9.11696)(6.90000, 8.68779)(6.95000, 8.29861)(7.00000, 7.96865)(7.05000, 7.65827)(7.10000, 7.37688)(7.15000, 7.10725)(7.20000, 6.85503)(7.25000, 6.61686)(7.30000, 6.39951)(7.35000, 6.20820)(7.40000, 6.05547)(7.45000, 11.26424)(7.50000, 10.62076)(7.55000, 10.07215)(7.60000, 9.56726)(7.65000, 9.14125)(7.70000, 8.74753)(7.75000, 8.41206)(7.80000, 8.08913)(7.85000, 7.78883)(7.90000, 7.50071)(7.95000, 7.23460)(8.00000, 6.98989)(8.05000, 6.78381)(8.10000, 6.60049)(8.15000, 6.45821)(8.20000, 6.32836)(8.25000, 6.22090)(8.30000, 6.11141)(8.35000, 5.99824)(8.40000, 5.87442)(8.45000, 5.73141)(8.50000, 5.57906)(8.55000, 12.51137)(8.60000, 11.82093)(8.65000, 11.16876)(8.70000, 10.62690)(8.75000, 10.12081)(8.80000, 9.69571)(8.85000, 9.29687)(8.90000, 8.94139)(8.95000, 8.59998)(9.00000, 8.28896)(9.05000, 7.98781)(9.10000, 7.73544)(9.15000, 7.49889)(9.20000, 7.31430)(9.25000, 13.11085)(9.30000, 12.38611)(9.35000, 11.67993)(9.40000, 11.12230)(9.45000, 10.58168)(9.50000, 10.13980)(9.55000, 9.70923)(9.60000, 9.33088)(9.65000, 8.95851)(9.70000, 8.64091)(9.75000, 8.32958)(9.80000, 8.08856)(9.85000, 7.85559)(9.90000, 7.67710)(9.95000, 7.50485)(10.00000, 7.34827)(10.05000, 7.19349)(10.10000, 7.02461)(10.15000, 6.85411)(10.20000, 13.09598)(10.25000, 12.36093)(10.30000, 11.68866)(10.35000, 11.11159)(10.40000, 10.58472)(10.45000, 10.12622)(10.50000, 9.70377)(10.55000, 9.33527)(10.60000, 8.99521)(10.65000, 8.70577)(10.70000, 8.44302)(10.75000, 8.20722)(10.80000, 7.98564)(10.85000, 7.76712)(10.90000, 7.55021)(10.95000, 7.32760)(11.00000, 7.10199)(11.05000, 6.87887)(11.10000, 13.92752)(11.15000, 13.04847)(11.20000, 12.36925)(11.25000, 11.69621)(11.30000, 11.15620)(11.35000, 10.62031)(11.40000, 10.19796)(11.45000, 9.77913)(11.50000, 9.44831)(11.55000, 9.12021)(11.60000, 8.84909)(11.65000, 8.57973)(11.70000, 8.32291)(11.75000, 8.06647)(11.80000, 7.80821)(11.85000, 7.54989)(11.90000, 7.30105)(11.95000, 7.05250)(12.00000, 6.84435)(12.05000, 6.63744)(12.10000, 6.47176)(12.15000, 6.30736)(12.20000, 6.19728)(12.25000, 6.08887)(12.30000, 6.01685)(12.35000, 5.94595)(12.40000, 5.89982)(12.45000, 5.85445)(12.50000, 5.82141)(12.55000, 17.42584)(12.60000, 16.57865)(12.65000, 15.86993)(12.70000, 15.19192)(12.75000, 14.62222)(12.80000, 14.07653)(12.85000, 13.61479)(12.90000, 13.17168)(12.95000, 12.77743)(13.00000, 12.39403)(13.05000, 12.01977)(13.10000, 11.64754)(13.15000, 11.30196)(13.20000, 10.96229)(13.25000, 10.67861)(13.30000, 10.40735)(13.35000, 10.20004)(13.40000, 17.85813)(13.45000, 17.06802)(13.50000, 16.28020)(13.55000, 15.65425)(13.60000, 15.03045)(13.65000, 14.52227)(13.70000, 14.01563)(13.75000, 13.57506)(13.80000, 13.13537)(13.85000, 12.73112)(13.90000, 18.09498)(13.95000, 17.24979)(14.00000, 16.52149)(14.05000, 15.85154)(14.10000, 15.26720)(14.15000, 14.72561)(14.20000, 14.22713)(14.25000, 13.75018)(14.30000, 13.30918)(14.35000, 12.88613)(14.40000, 12.50150)(14.45000, 12.13605)(14.50000, 11.82247)(14.55000, 11.53478)(14.60000, 11.29543)(14.65000, 11.08022)(14.70000, 10.89386)(14.75000, 10.72190)(14.80000, 19.96282)(14.85000, 19.01532)(14.90000, 18.13568)(14.95000, 17.36430)(15.00000, 16.64803)(15.05000, 16.01970)(15.10000, 15.42500)(15.15000, 14.88398)(15.20000, 14.36974)(15.25000, 20.20828)(15.30000, 19.23325)(15.35000, 18.33562)(15.40000, 17.55075)(15.45000, 16.82449)(15.50000, 16.18363)(15.55000, 15.57753)(15.60000, 15.02209)(15.65000, 14.49915)(15.70000, 14.02355)(15.75000, 13.58825)(15.80000, 13.21168)(15.85000, 12.86761)(15.90000, 12.57088)(15.95000, 12.29529)(16.00000, 12.05053)(16.05000, 11.80648)(16.10000, 11.56346)(16.15000, 11.30868)(16.20000, 11.03676)(16.25000, 10.75871)(16.30000, 10.47172)(16.35000, 10.18305)(16.40000, 9.89195)(16.45000, 9.61315)(16.50000, 9.35228)(16.55000, 9.11305)(16.60000, 8.90533)(16.65000, 8.72022)(16.70000, 8.56806)(16.75000, 8.43578)(16.80000, 8.33248)(16.85000, 8.24165)(16.90000, 8.16900)(16.95000, 8.10806)(17.00000, 8.06421)(17.05000, 8.02641)(17.10000, 7.99744)(17.15000, 7.97172)(17.20000, 7.95074)(17.25000, 7.92809)(17.30000, 7.90302)(17.35000, 7.87458)(17.40000, 7.84122)(17.45000, 7.80002)(17.50000, 21.07206)(17.55000, 19.99114)(17.60000, 19.02524)(17.65000, 18.15380)(17.70000, 17.37768)(17.75000, 16.67983)(17.80000, 16.05593)(17.85000, 15.49277)(17.90000, 14.98992)(17.95000, 14.53661)(18.00000, 14.11249)(18.05000, 13.71233)(18.10000, 13.31867)(18.15000, 12.93034)(18.20000, 12.54843)(18.25000, 12.17179)(18.30000, 11.80305)(18.35000, 11.44080)(18.40000, 11.10724)(18.45000, 10.79724)(18.50000, 10.52289)(18.55000, 10.27781)(18.60000, 10.06984)(18.65000, 9.89234)(18.70000, 9.74468)(18.75000, 9.62151)(18.80000, 9.52006)(18.85000, 9.43645)(18.90000, 9.36511)(18.95000, 9.30386)(19.00000, 9.24671)(19.05000, 9.19293)(19.10000, 9.13403)(19.15000, 9.07091)(19.20000, 8.99520)(19.25000, 8.90914)(19.30000, 8.80757)(19.35000, 8.69326)(19.40000, 8.56207)(19.45000, 8.41699)(19.50000, 8.25744)(19.55000, 8.08600)(19.60000, 7.90435)(19.65000, 7.71432)(19.70000, 7.51903)(19.75000, 7.31944)(19.80000, 7.12308)(19.85000, 6.92939)(19.90000, 6.74035)(19.95000, 6.55515)(20.00000, 6.37976)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=dashed, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](-9.58361, 0.00000)(-9.53361, 0.00000)(-9.48361, 0.00000)(-9.43361, 0.00000)(-9.38361, 0.00000)(-9.33361, 0.00000)(-9.28361, 0.00000)(-9.23361, 0.00000)(-9.18361, 0.00000)(-9.13361, 0.00000)(-9.08361, 0.00000)(-9.03361, 0.00000)(-8.98361, 0.00000)(-8.93361, 0.00000)(-8.88361, 0.00000)(-8.83361, 0.00000)(-8.78361, 0.00000)(-8.73361, 0.00000)(-8.68361, 0.00000)(-8.63361, 0.00000)(-8.58361, 0.00000)(-8.53361, 0.00000)(-8.48361, 0.00000)(-8.43361, 0.00000)(-8.38361, 0.00000)(-8.33361, 0.00000)(-8.28361, 0.00000)(-8.23361, 0.00000)(-8.18361, 0.00000)(-8.13361, 0.00000)(-8.08361, 0.00000)(-8.03361, 0.00000)(-7.98361, 0.00000)(-7.93361, 0.00000)(-7.88361, 0.00000)(-7.83361, 0.00000)(-7.78361, 0.00000)(-7.73361, 0.00000)(-7.68361, 0.00000)(-7.63361, 0.00000)(-7.58361, 0.00000)(-7.53361, 0.00000)(-7.48361, 0.00000)(-7.43361, 0.00000)(-7.38361, 0.00000)(-7.33361, 0.00000)(-7.28361, 0.00000)(-7.23361, 0.00000)(-7.18361, 0.00000)(-7.13361, 0.00000)(-7.08361, 0.00000)(-7.03361, 0.00000)(-6.98361, 0.00000)(-6.93361, 0.00000)(-6.88361, 0.00000)(-6.83361, 0.00000)(-6.78361, 0.00000)(-6.73361, 0.00000)(-6.68361, 0.00000)(-6.63361, 0.00000)(-6.58361, 1.72261)(-6.53361, 1.64482)(-6.48361, 1.58096)(-6.43361, 1.52672)(-6.38361, 1.47951)(-6.33361, 1.43768)(-6.28361, 1.40010)(-6.23361, 1.36594)(-6.18361, 1.33461)(-6.13361, 1.30566)(-6.08361, 1.27874)(-6.03361, 1.25356)(-5.98361, 1.22991)(-5.93361, 1.20759)(-5.88361, 1.18645)(-5.83361, 1.16637)(-5.78361, 1.14723)(-5.73361, 1.12895)(-5.68361, 1.11145)(-5.63361, 1.09465)(-5.58361, 1.07850)(-5.53361, 2.01985)(-5.48361, 1.92996)(-5.43361, 1.85525)(-5.38361, 1.79125)(-5.33361, 1.73521)(-5.28361, 1.68531)(-5.23361, 1.64031)(-5.18361, 1.59929)(-5.13361, 1.56158)(-5.08361, 1.52667)(-5.03361, 1.49415)(-4.98361, 1.46369)(-4.93361, 1.43504)(-4.88361, 1.40798)(-4.83361, 1.38233)(-4.78361, 1.35795)(-4.73361, 1.33470)(-4.68361, 1.31247)(-4.63361, 1.29118)(-4.58361, 2.33632)(-4.53361, 2.23180)(-4.48361, 2.14436)(-4.43361, 2.06912)(-4.38361, 2.00301)(-4.33361, 1.94400)(-4.28361, 1.89067)(-4.23361, 1.84199)(-4.18361, 1.79719)(-4.13361, 1.75566)(-4.08361, 1.71694)(-4.03361, 1.68066)(-3.98361, 1.64650)(-3.93361, 1.61423)(-3.88361, 1.58363)(-3.83361, 1.55453)(-3.78361, 1.52677)(-3.73361, 1.50024)(-3.68361, 1.47481)(-3.63361, 1.45039)(-3.58361, 1.42690)(-3.53361, 1.40427)(-3.48361, 1.38243)(-3.43361, 2.77406)(-3.38361, 2.64854)(-3.33361, 2.54286)(-3.28361, 2.45150)(-3.23361, 2.37097)(-3.18361, 2.29891)(-3.13361, 2.23366)(-3.08361, 2.17401)(-3.03361, 2.11903)(-2.98361, 2.06803)(-2.93361, 2.02044)(-2.88361, 1.97581)(-2.83361, 1.93379)(-2.78361, 1.89406)(-2.73361, 1.85637)(-2.68361, 1.82052)(-2.63361, 1.78632)(-2.58361, 1.75362)(-2.53361, 1.72228)(-2.48361, 1.69219)(-2.43361, 3.22236)(-2.38361, 3.07293)(-2.33361, 2.94688)(-2.28361, 2.83777)(-2.23361, 2.74149)(-2.18361, 2.65529)(-2.13361, 2.57719)(-2.08361, 2.50577)(-2.03361, 2.43993)(-1.98361, 2.37885)(-1.93361, 2.32184)(-1.88361, 2.26838)(-1.83361, 2.21804)(-1.78361, 2.17045)(-1.73361, 2.12531)(-1.68361, 2.08237)(-1.63361, 3.59928)(-1.58361, 3.43125)(-1.53361, 3.28891)(-1.48361, 3.16533)(-1.43361, 3.05606)(-1.38361, 2.95806)(-1.33361, 2.86916)(-1.28361, 2.78777)(-1.23361, 2.71270)(-1.18361, 2.64299)(-1.13361, 2.57790)(-1.08361, 2.51684)(-1.03361, 2.45932)(-0.98361, 2.40493)(-0.93361, 2.35333)(-0.88361, 2.30424)(-0.83361, 4.29001)(-0.78361, 4.05470)(-0.73361, 3.86176)(-0.68361, 3.69809)(-0.63361, 3.55585)(-0.58361, 3.42998)(-0.53361, 3.31704)(-0.48361, 3.21456)(-0.43361, 3.12072)(-0.38361, 3.03414)(-0.33361, 2.95373)(-0.28361, 2.87866)(-0.23361, 2.80824)(-0.18361, 2.74189)(-0.13361, 2.67916)(-0.08361, 2.61966)(-0.03361, 2.56305)(0.01639, 2.50906)(0.06639, 4.67506)(0.11639, 4.43494)(0.16639, 4.23365)(0.21639, 4.06023)(0.26639, 3.90779)(0.31639, 3.77173)(0.36639, 3.64879)(0.41639, 3.53662)(0.46639, 3.43343)(0.51639, 3.33787)(0.56639, 3.24885)(0.61639, 3.16550)(0.66639, 3.08712)(0.71639, 3.01314)(0.76639, 2.94307)(0.81639, 2.87650)(0.86639, 5.30537)(0.91639, 5.01570)(0.96639, 4.77522)(1.01639, 4.56949)(1.06639, 4.38960)(1.11639, 4.22969)(1.16639, 4.08570)(1.21639, 3.95469)(1.26639, 3.83447)(1.31639, 3.72335)(1.36639, 3.62002)(1.41639, 3.52343)(1.46639, 3.43273)(1.51639, 3.34722)(1.56639, 3.26633)(1.61639, 5.82848)(1.66639, 5.50711)(1.71639, 5.23981)(1.76639, 5.01083)(1.81639, 4.81043)(1.86639, 4.63218)(1.91639, 4.47160)(1.96639, 4.32545)(2.01639, 4.19129)(2.06639, 4.06727)(2.11639, 3.95194)(2.16639, 3.84412)(2.21639, 3.74287)(2.26639, 3.64742)(2.31639, 3.55712)(2.36639, 3.47143)(2.41639, 3.38988)(2.46639, 3.31208)(2.51639, 3.23769)(2.56639, 3.16641)(2.61639, 6.75232)(2.66639, 6.35398)(2.71639, 6.02654)(2.76639, 5.74835)(2.81639, 5.50640)(2.86639, 5.29224)(2.91639, 5.10006)(2.96639, 4.92570)(3.01639, 4.76610)(3.06639, 4.61891)(3.11639, 4.48230)(3.16639, 4.35482)(3.21639, 4.23531)(3.26639, 4.12280)(3.31639, 4.01651)(3.36639, 3.91575)(3.41639, 3.81998)(3.46639, 3.72871)(3.51639, 3.64151)(3.56639, 3.55804)(3.61639, 3.47798)(3.66639, 3.40105)(3.71639, 3.32701)(3.76639, 3.25564)(3.81639, 7.56334)(3.86639, 7.13343)(3.91639, 6.77470)(3.96639, 6.46676)(4.01639, 6.19690)(4.06639, 5.95663)(4.11639, 5.74005)(4.16639, 5.54284)(4.21639, 5.36178)(4.26639, 5.19439)(4.31639, 5.03871)(4.36639, 4.89319)(4.41639, 4.75657)(4.46639, 4.62778)(4.51639, 4.50598)(4.56639, 4.39042)(4.61639, 4.28048)(4.66639, 8.10065)(4.71639, 7.65745)(4.76639, 7.28302)(4.81639, 6.95873)(4.86639, 6.67264)(4.91639, 6.41662)(4.96639, 6.18489)(5.01639, 5.97319)(5.06639, 5.77828)(5.11639, 5.59768)(5.16639, 5.42939)(5.21639, 5.27182)(5.26639, 5.12366)(5.31639, 4.98384)(5.36639, 4.85145)(5.41639, 8.81874)(5.46639, 8.32692)(5.51639, 7.91224)(5.56639, 7.55363)(5.61639, 7.23763)(5.66639, 6.95512)(5.71639, 6.69961)(5.76639, 6.46635)(5.81639, 6.25173)(5.86639, 6.05296)(5.91639, 5.86783)(5.96639, 5.69457)(6.01639, 5.53173)(6.06639, 5.37811)(6.11639, 5.23270)(6.16639, 5.09466)(6.21639, 4.96327)(6.26639, 4.83790)(6.31639, 4.71801)(6.36639, 4.60315)(6.41639, 9.88487)(6.46639, 9.31439)(6.51639, 8.83591)(6.56639, 8.42374)(6.61639, 8.06162)(6.66639, 7.73864)(6.71639, 10.64954)(6.76639, 9.97723)(6.81639, 9.42568)(6.86639, 8.95791)(6.91639, 8.55169)(6.96639, 8.19261)(7.01639, 7.87081)(7.06639, 7.57922)(7.11639, 7.31260)(7.16639, 7.06699)(7.21639, 6.83929)(7.26639, 6.62704)(7.31639, 6.42826)(7.36639, 6.24131)(7.41639, 6.06487)(7.46639, 11.00676)(7.51639, 10.35783)(7.56639, 9.81500)(7.61639, 9.34828)(7.66639, 8.93885)(7.71639, 8.57412)(7.76639, 8.24522)(7.81639, 7.94570)(7.86639, 7.67071)(7.91639, 7.41651)(7.96639, 7.18014)(8.01639, 6.95925)(8.06639, 6.75192)(8.11639, 6.55656)(8.16639, 6.37186)(8.21639, 6.19670)(8.26639, 6.03013)(8.31639, 5.87135)(8.36639, 5.71964)(8.41639, 5.57439)(8.46639, 5.43508)(8.51639, 5.30123)(8.56639, 12.16412)(8.61639, 11.44116)(8.66639, 10.83623)(8.71639, 10.31606)(8.76639, 9.85971)(8.81639, 9.45316)(8.86639, 9.08657)(8.91639, 8.75274)(8.96639, 8.44626)(9.01639, 8.16297)(9.06639, 7.89958)(9.11639, 7.65346)(9.16639, 7.42246)(9.21639, 7.20483)(9.26639, 12.81867)(9.31639, 12.06489)(9.36639, 11.43176)(9.41639, 10.88584)(9.46639, 10.40594)(9.51639, 9.97774)(9.56639, 9.59114)(9.61639, 9.23873)(9.66639, 8.91493)(9.71639, 8.61542)(9.76639, 8.33679)(9.81639, 8.07630)(9.86639, 7.83172)(9.91639, 7.60120)(9.96639, 7.38320)(10.01639, 7.17643)(10.06639, 6.97978)(10.11639, 6.79229)(10.16639, 6.61315)(10.21639, 14.02082)(10.26639, 13.17517)(10.31639, 12.46833)(10.36639, 11.86102)(10.41639, 11.32857)(10.46639, 10.85450)(10.51639, 10.42721)(10.56639, 10.03828)(10.61639, 9.68135)(10.66639, 9.35154)(10.71639, 9.04499)(10.76639, 8.75864)(10.81639, 8.48995)(10.86639, 8.23688)(10.91639, 7.99770)(10.96639, 7.77095)(11.01639, 7.55540)(11.06639, 7.34998)(11.11639, 15.11257)(11.16639, 14.19036)(11.21639, 13.42094)(11.26639, 12.76075)(11.31639, 12.18253)(11.36639, 11.66812)(11.41639, 11.20479)(11.46639, 10.78329)(11.51639, 10.39665)(11.56639, 10.03953)(11.61639, 9.70773)(11.66639, 9.39788)(11.71639, 9.10724)(11.76639, 8.83356)(11.81639, 8.57497)(11.86639, 8.32987)(11.91639, 8.09692)(11.96639, 7.87497)(12.01639, 7.66302)(12.06639, 7.46020)(12.11639, 7.26576)(12.16639, 7.07903)(12.21639, 6.89941)(12.26639, 6.72639)(12.31639, 6.55948)(12.36639, 6.39828)(12.41639, 6.24239)(12.46639, 6.09149)(12.51639, 17.06308)(12.56639, 15.98142)(12.61639, 15.08657)(12.66639, 14.32334)(12.71639, 13.65788)(12.76639, 13.06794)(12.81639, 12.53806)(12.86639, 12.05713)(12.91639, 11.61684)(12.96639, 11.21084)(13.01639, 10.83416)(13.06639, 10.48284)(13.11639, 10.15366)(13.16639, 9.84400)(13.21639, 9.55165)(13.26639, 9.27479)(13.31639, 9.01184)(13.36639, 8.76147)(13.41639, 17.53517)(13.46639, 16.49057)(13.51639, 15.61206)(13.56639, 14.85395)(13.61639, 14.18714)(13.66639, 13.59196)(13.71639, 13.05448)(13.76639, 12.56447)(13.81639, 12.11422)(13.86639, 18.77414)(13.91639, 17.57351)(13.96639, 16.58154)(14.01639, 15.73628)(14.06639, 14.99984)(14.11639, 14.34733)(14.16639, 13.76154)(14.21639, 13.23007)(14.26639, 12.74367)(14.31639, 12.29529)(14.36639, 11.87939)(14.41639, 11.49159)(14.46639, 11.12830)(14.51639, 10.78662)(14.56639, 10.46410)(14.61639, 10.15871)(14.66639, 9.86872)(14.71639, 9.59264)(14.76639, 9.32919)(14.81639, 19.32507)(14.86639, 18.15860)(14.91639, 17.17997)(14.96639, 16.33696)(15.01639, 15.59648)(15.06639, 14.93625)(15.11639, 14.34055)(15.16639, 13.79786)(15.21639, 13.29951)(15.26639, 19.63257)(15.31639, 18.47235)(15.36639, 17.49371)(15.41639, 16.64739)(15.46639, 15.90181)(15.51639, 15.23549)(15.56639, 14.63318)(15.61639, 14.08364)(15.66639, 13.57834)(15.71639, 13.11069)(15.76639, 12.67544)(15.81639, 12.26840)(15.86639, 11.88613)(15.91639, 11.52577)(15.96639, 11.18495)(16.01639, 10.86165)(16.06639, 10.55416)(16.11639, 10.26099)(16.16639, 9.98087)(16.21639, 9.71269)(16.26639, 9.45547)(16.31639, 9.20834)(16.36639, 8.97054)(16.41639, 8.74139)(16.46639, 8.52028)(16.51639, 8.30667)(16.56639, 8.10006)(16.61639, 7.90001)(16.66639, 7.70611)(16.71639, 7.51800)(16.76639, 7.33533)(16.81639, 7.15780)(16.86639, 6.98513)(16.91639, 6.81707)(16.96639, 6.65336)(17.01639, 6.49379)(17.06639, 6.33815)(17.11639, 6.18626)(17.16639, 6.03794)(17.21639, 5.89302)(17.26639, 5.75136)(17.31639, 5.61280)(17.36639, 5.47721)(17.41639, 5.34448)(17.46639, 5.21447)(17.51639, 22.33007)(17.56639, 21.01219)(17.61639, 19.89934)(17.66639, 18.93620)(17.71639, 18.08721)(17.76639, 17.32814)(17.81639, 16.64174)(17.86639, 16.01530)(17.91639, 15.43917)(17.96639, 14.90586)(18.01639, 14.40944)(18.06639, 13.94513)(18.11639, 13.50902)(18.16639, 13.09788)(18.21639, 12.70900)(18.26639, 12.34009)(18.31639, 11.98920)(18.36639, 11.65465)(18.41639, 11.33497)(18.46639, 11.02891)(18.51639, 10.73535)(18.56639, 10.45330)(18.61639, 10.18190)(18.66639, 9.92037)(18.71639, 9.66802)(18.76639, 9.42422)(18.81639, 9.18841)(18.86639, 8.96008)(18.91639, 8.73878)(18.96639, 8.52408)(19.01639, 8.31560)(19.06639, 8.11299)(19.11639, 7.91593)(19.16639, 7.72411)(19.21639, 7.53728)(19.26639, 7.35517)(19.31639, 7.17755)(19.36639, 7.00421)(19.41639, 6.83494)(19.46639, 6.66956)(19.51639, 6.50790)(19.56639, 6.34978)(19.61639, 6.19506)(19.66639, 6.04359)(19.71639, 5.89524)(19.76639, 5.74988)(19.81639, 5.60740)(19.86639, 5.46768)(19.91639, 5.33062)(19.96639, 5.19612)(20.01639, 5.06408)(20.06639, 4.93441)(20.11639, 4.80704)(20.16639, 4.68188)(20.21639, 4.55886)(20.26639, 4.43790)(20.31639, 4.31894)(20.36639, 4.20191)(20.41639, 4.08675)(20.46639, 3.97340)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-7.16981, 17.32955)(6.41509, 22.72727)
\rput[l](-4.62264, 21.02273){\footnotesize{Empirical, max. 8 iter.}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-6.60377, 21.02273)(-5.47170, 21.02273)
\rput[l](-4.62264, 19.03409){\footnotesize{Analytical}}
\psline[linecolor=black, linestyle=dashed, linewidth=0.3mm](-6.60377, 19.03409)(-5.47170, 19.03409)
}\end{pspicture}
\endgroup
\endinput


==> Complexity_gain_Nusers.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=31.42857mm, yunit=16.39344mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.44545, 0.14600)(2.10000, 3.50100)
\rput(-0.06364, -0.30500){%
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=10, ysubticks=1, Ox=0, Oy=1, Dx=1, Dy=0.5]{-}(0.00000, 1.00000)(0.00000, 1.00000)(2.10000, 3.50100)%
\multips(0.00000, 1.50000)(0, 0.50000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.10000, 0)}
\rput[b](1.05000, 0.45100){\small{$N_\text{c}$}}
\rput[t]{90}(-0.38182, 2.25050){{\small{$g_\text{comp}$}}}
\psclip{\psframe(0.00000, 1.00000)(2.10000, 3.50100)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 1.00000)(0.30103, 1.46408)(0.47712, 1.66960)(0.60206, 1.81274)(0.69897, 1.92013)(1.00000, 2.22075)(1.30103, 2.45630)(1.47712, 2.56205)(1.60206, 2.62381)(1.69897, 2.66483)(2.00000, 2.76000)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 2.84520)(2.06108, 2.84520)(2.06145, 2.84520)(2.06183, 2.84520)(2.06221, 2.84520)(2.06258, 2.84520)(2.06296, 2.84520)(2.06333, 2.84520)(2.06371, 2.84520)(2.06408, 2.84520)(2.06446, 2.84520)(2.06483, 2.84520)(2.06521, 2.84520)(2.06558, 2.84520)(2.06595, 2.84520)(2.06633, 2.84520)(2.06670, 2.84520)(2.06707, 2.84520)(2.06744, 2.84520)(2.06781, 2.84520)(2.06819, 2.84520)(2.06856, 2.84520)(2.06893, 2.84520)(2.06930, 2.84520)(2.06967, 2.84520)(2.07004, 2.84520)(2.07041, 2.84520)(2.07078, 2.84520)(2.07115, 2.84520)(2.07151, 2.84520)(2.07188, 2.84520)(2.07225, 2.84520)(2.07262, 2.84520)(2.07298, 2.84520)(2.07335, 2.84520)(2.07372, 2.84520)(2.07408, 2.84520)(2.07445, 2.84520)(2.07482, 2.84520)(2.07518, 2.84520)(2.07555, 2.84520)(2.07591, 2.84520)(2.07628, 2.84520)(2.07664, 2.84520)(2.07700, 2.84520)(2.07737, 2.84520)(2.07773, 2.84520)(2.07809, 2.84520)(2.07846, 2.84520)(2.07882, 2.84520)(2.07918, 2.84520)(2.07954, 2.84520)(2.07990, 2.84520)(2.08027, 2.84520)(2.08063, 2.84520)(2.08099, 2.84520)(2.08135, 2.84520)(2.08171, 2.84520)(2.08207, 2.84520)(2.08243, 2.84520)(2.08279, 2.84520)(2.08314, 2.84520)(2.08350, 2.84520)(2.08386, 2.84520)(2.08422, 2.84520)(2.08458, 2.84520)(2.08493, 2.84520)(2.08529, 2.84520)(2.08565, 2.84520)(2.08600, 2.84520)(2.08636, 2.84520)(2.08672, 2.84520)(2.08707, 2.84520)(2.08743, 2.84520)(2.08778, 2.84520)(2.08814, 2.84520)(2.08849, 2.84520)(2.08884, 2.84520)(2.08920, 2.84520)(2.08955, 2.84520)(2.08991, 2.84520)(2.09026, 2.84520)(2.09061, 2.84520)(2.09096, 2.84520)(2.09132, 2.84520)(2.09167, 2.84520)(2.09202, 2.84520)(2.09237, 2.84520)(2.09272, 2.84520)(2.09307, 2.84520)(2.09342, 2.84520)(2.09377, 2.84520)(2.09412, 2.84520)(2.09447, 2.84520)(2.09482, 2.84520)(2.09517, 2.84520)(2.09552, 2.84520)(2.09587, 2.84520)(2.09621, 2.84520)(2.09656, 2.84520)(2.09691, 2.84520)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 1.00000)(0.30103, 1.44953)(0.47712, 1.64313)(0.60206, 1.77659)(0.69897, 1.87600)(1.00000, 2.15102)(1.30103, 2.36323)(1.47712, 2.45758)(1.60206, 2.51242)(1.69897, 2.54874)(2.00000, 2.63268)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 2.70744)(2.06108, 2.70744)(2.06145, 2.70744)(2.06183, 2.70744)(2.06221, 2.70744)(2.06258, 2.70744)(2.06296, 2.70744)(2.06333, 2.70744)(2.06371, 2.70744)(2.06408, 2.70744)(2.06446, 2.70744)(2.06483, 2.70744)(2.06521, 2.70744)(2.06558, 2.70744)(2.06595, 2.70744)(2.06633, 2.70744)(2.06670, 2.70744)(2.06707, 2.70744)(2.06744, 2.70744)(2.06781, 2.70744)(2.06819, 2.70744)(2.06856, 2.70744)(2.06893, 2.70744)(2.06930, 2.70744)(2.06967, 2.70744)(2.07004, 2.70744)(2.07041, 2.70744)(2.07078, 2.70744)(2.07115, 2.70744)(2.07151, 2.70744)(2.07188, 2.70744)(2.07225, 2.70744)(2.07262, 2.70744)(2.07298, 2.70744)(2.07335, 2.70744)(2.07372, 2.70744)(2.07408, 2.70744)(2.07445, 2.70744)(2.07482, 2.70744)(2.07518, 2.70744)(2.07555, 2.70744)(2.07591, 2.70744)(2.07628, 2.70744)(2.07664, 2.70744)(2.07700, 2.70744)(2.07737, 2.70744)(2.07773, 2.70744)(2.07809, 2.70744)(2.07846, 2.70744)(2.07882, 2.70744)(2.07918, 2.70744)(2.07954, 2.70744)(2.07990, 2.70744)(2.08027, 2.70744)(2.08063, 2.70744)(2.08099, 2.70744)(2.08135, 2.70744)(2.08171, 2.70744)(2.08207, 2.70744)(2.08243, 2.70744)(2.08279, 2.70744)(2.08314, 2.70744)(2.08350, 2.70744)(2.08386, 2.70744)(2.08422, 2.70744)(2.08458, 2.70744)(2.08493, 2.70744)(2.08529, 2.70744)(2.08565, 2.70744)(2.08600, 2.70744)(2.08636, 2.70744)(2.08672, 2.70744)(2.08707, 2.70744)(2.08743, 2.70744)(2.08778, 2.70744)(2.08814, 2.70744)(2.08849, 2.70744)(2.08884, 2.70744)(2.08920, 2.70744)(2.08955, 2.70744)(2.08991, 2.70744)(2.09026, 2.70744)(2.09061, 2.70744)(2.09096, 2.70744)(2.09132, 2.70744)(2.09167, 2.70744)(2.09202, 2.70744)(2.09237, 2.70744)(2.09272, 2.70744)(2.09307, 2.70744)(2.09342, 2.70744)(2.09377, 2.70744)(2.09412, 2.70744)(2.09447, 2.70744)(2.09482, 2.70744)(2.09517, 2.70744)(2.09552, 2.70744)(2.09587, 2.70744)(2.09621, 2.70744)(2.09656, 2.70744)(2.09691, 2.70744)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 1.00000)(0.30103, 1.42675)(0.47712, 1.61131)(0.60206, 1.73776)(0.69897, 1.83152)(1.00000, 2.08908)(1.30103, 2.28599)(1.47712, 2.37303)(1.60206, 2.42348)(1.69897, 2.45683)(2.00000, 2.53374)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 2.60204)(2.06108, 2.60204)(2.06145, 2.60204)(2.06183, 2.60204)(2.06221, 2.60204)(2.06258, 2.60204)(2.06296, 2.60204)(2.06333, 2.60204)(2.06371, 2.60204)(2.06408, 2.60204)(2.06446, 2.60204)(2.06483, 2.60204)(2.06521, 2.60204)(2.06558, 2.60204)(2.06595, 2.60204)(2.06633, 2.60204)(2.06670, 2.60204)(2.06707, 2.60204)(2.06744, 2.60204)(2.06781, 2.60204)(2.06819, 2.60204)(2.06856, 2.60204)(2.06893, 2.60204)(2.06930, 2.60204)(2.06967, 2.60204)(2.07004, 2.60204)(2.07041, 2.60204)(2.07078, 2.60204)(2.07115, 2.60204)(2.07151, 2.60204)(2.07188, 2.60204)(2.07225, 2.60204)(2.07262, 2.60204)(2.07298, 2.60204)(2.07335, 2.60204)(2.07372, 2.60204)(2.07408, 2.60204)(2.07445, 2.60204)(2.07482, 2.60204)(2.07518, 2.60204)(2.07555, 2.60204)(2.07591, 2.60204)(2.07628, 2.60204)(2.07664, 2.60204)(2.07700, 2.60204)(2.07737, 2.60204)(2.07773, 2.60204)(2.07809, 2.60204)(2.07846, 2.60204)(2.07882, 2.60204)(2.07918, 2.60204)(2.07954, 2.60204)(2.07990, 2.60204)(2.08027, 2.60204)(2.08063, 2.60204)(2.08099, 2.60204)(2.08135, 2.60204)(2.08171, 2.60204)(2.08207, 2.60204)(2.08243, 2.60204)(2.08279, 2.60204)(2.08314, 2.60204)(2.08350, 2.60204)(2.08386, 2.60204)(2.08422, 2.60204)(2.08458, 2.60204)(2.08493, 2.60204)(2.08529, 2.60204)(2.08565, 2.60204)(2.08600, 2.60204)(2.08636, 2.60204)(2.08672, 2.60204)(2.08707, 2.60204)(2.08743, 2.60204)(2.08778, 2.60204)(2.08814, 2.60204)(2.08849, 2.60204)(2.08884, 2.60204)(2.08920, 2.60204)(2.08955, 2.60204)(2.08991, 2.60204)(2.09026, 2.60204)(2.09061, 2.60204)(2.09096, 2.60204)(2.09132, 2.60204)(2.09167, 2.60204)(2.09202, 2.60204)(2.09237, 2.60204)(2.09272, 2.60204)(2.09307, 2.60204)(2.09342, 2.60204)(2.09377, 2.60204)(2.09412, 2.60204)(2.09447, 2.60204)(2.09482, 2.60204)(2.09517, 2.60204)(2.09552, 2.60204)(2.09587, 2.60204)(2.09621, 2.60204)(2.09656, 2.60204)(2.09691, 2.60204)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.79545, 2.76290)(1.65455, 3.53150)
\rput[l](1.08182, 3.34850){\scriptsize{$\Delta \gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.85909, 3.34850)(0.98636, 3.34850)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.85909, 3.34850)(0.98636, 3.34850)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](0.92273, 3.34850)
\rput[l](1.08182, 3.14720){\scriptsize{$\Delta \gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.85909, 3.14720)(0.98636, 3.14720)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.85909, 3.14720)(0.98636, 3.14720)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](0.92273, 3.14720)
\rput[l](1.08182, 2.94590){\scriptsize{$\Delta \gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.85909, 2.94590)(0.98636, 2.94590)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.85909, 2.94590)(0.98636, 2.94590)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](0.92273, 2.94590)
}\end{pspicture}
\endgroup
\endinput


==> Complexity_gain_epsilon.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=33.00000mm, yunit=10.24744mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-3.42424, 0.63380)(-1.00000, 6.00100)
\rput(-0.06061, -0.48793){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-3, Oy=2, Dx=0.5, Dy=1]{-}(-3.00000, 2.00000)(-3.00000, 2.00000)(-1.00000, 6.00100)%
\multips(-2.50000, 2.00000)(0.50000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 4.00100)}
\multips(-3.00000, 3.00000)(0, 1.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](-2.00000, 1.12173){\small{$\log_{10}\hat\epsilon_\text{comp}$}}
\rput[t]{90}(-3.36364, 4.00050){\small{$g_\text{comp}$}}
\psclip{\psframe(-3.00000, 2.00000)(-1.00000, 6.00100)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](-3.00000, 4.36357)(-2.75000, 4.21837)(-2.50000, 4.07691)(-2.25000, 3.90158)(-2.00000, 3.67209)(-1.75000, 3.43743)(-1.50000, 3.20585)(-1.25000, 2.97493)(-1.00000, 2.84520)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](-3.00000, 3.95634)(-2.75000, 3.86677)(-2.50000, 3.74602)(-2.25000, 3.63087)(-2.00000, 3.48255)(-1.75000, 3.27430)(-1.50000, 3.03981)(-1.25000, 2.84111)(-1.00000, 2.70744)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](-3.00000, 3.76377)(-2.75000, 3.68349)(-2.50000, 3.58130)(-2.25000, 3.47683)(-2.00000, 3.35072)(-1.75000, 3.15702)(-1.50000, 2.93632)(-1.25000, 2.75265)(-1.00000, 2.60204)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-2.24242, 4.82022)(-1.42424, 6.04979)
\rput[l](-1.96970, 5.75704){\scriptsize{$\Delta \gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-2.18182, 5.75704)(-2.06061, 5.75704)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-2.18182, 5.75704)(-2.06061, 5.75704)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](-2.12121, 5.75704)
\rput[l](-1.96970, 5.43500){\scriptsize{$\Delta \gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-2.18182, 5.43500)(-2.06061, 5.43500)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-2.18182, 5.43500)(-2.06061, 5.43500)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](-2.12121, 5.43500)
\rput[l](-1.96970, 5.11297){\scriptsize{$\Delta \gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-2.18182, 5.11297)(-2.06061, 5.11297)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-2.18182, 5.11297)(-2.06061, 5.11297)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](-2.12121, 5.11297)
}\end{pspicture}
\endgroup
\endinput


==> Complexity_outage_NR.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=1.37500mm, yunit=2.26667mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.90909, -2.05882)(50.00000, 20.00000)
\rput(-1.45455, -2.20588){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=5, Dx=5, Dy=5]{-}(10.00000, 5.00000)(10.00000, 5.00000)(50.00000, 20.00000)%
\multips(15.00000, 5.00000)(5.00000, 0.0){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 15.00000)}
\multips(10.00000, 10.00000)(0, 5.00000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(40.00000, 0)}
\rput[b](30.00000, 0.14706){\small{Number of MCS schemes $N_R$}}
\rput[t]{90}(0.54545, 12.50000){\small{$\mathcal{C}_\text{out}(\hat\epsilon,1)$ [bit-iter pcu]}}
\psclip{\psframe(10.00000, 5.00000)(50.00000, 20.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 10.06653)(15.00000, 11.46498)(20.00000, 12.39617)(25.00000, 13.05849)(30.00000, 13.56638)(35.00000, 13.98832)(40.00000, 14.34083)(45.00000, 14.63795)(50.00000, 14.89953)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 10.05597)(15.00000, 11.45800)(20.00000, 12.40200)(25.00000, 13.05512)(30.00000, 13.55997)(35.00000, 13.99751)(40.00000, 14.33602)(45.00000, 14.63843)(50.00000, 14.89570)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 7.53693)(15.00000, 8.45193)(20.00000, 9.03944)(25.00000, 9.44958)(30.00000, 9.76324)(35.00000, 10.02079)(40.00000, 10.22881)(45.00000, 10.40182)(50.00000, 10.54982)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 7.56373)(15.00000, 8.48402)(20.00000, 9.05198)(25.00000, 9.46165)(30.00000, 9.78403)(35.00000, 10.03368)(40.00000, 10.24339)(45.00000, 10.41935)(50.00000, 10.56773)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 5.62169)(15.00000, 6.23026)(20.00000, 6.63420)(25.00000, 6.91412)(30.00000, 7.13139)(35.00000, 7.30844)(40.00000, 7.45049)(45.00000, 7.56663)(50.00000, 7.66321)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 5.67936)(15.00000, 6.27321)(20.00000, 6.67339)(25.00000, 6.96060)(30.00000, 7.18042)(35.00000, 7.35452)(40.00000, 7.48736)(45.00000, 7.60894)(50.00000, 7.69649)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](13.63636, 14.88235)(34.00000, 20.44118)
\rput[l](20.18182, 19.11765){\scriptsize{$\Delta\gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](15.09091, 19.11765)(18.00000, 19.11765)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](15.09091, 19.11765)(18.00000, 19.11765)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](16.54545, 19.11765)
\rput[l](20.18182, 17.66176){\scriptsize{$\Delta\gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](15.09091, 17.66176)(18.00000, 17.66176)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](15.09091, 17.66176)(18.00000, 17.66176)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](16.54545, 17.66176)
\rput[l](20.18182, 16.20588){\scriptsize{$\Delta\gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](15.09091, 16.20588)(18.00000, 16.20588)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](15.09091, 16.20588)(18.00000, 16.20588)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](16.54545, 16.20588)
}\end{pspicture}
\endgroup
\endinput


==> Complexity_outage_network_Nusers_rel.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=1.30000mm, yunit=77.84431mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-11.53846, 0.29446)(50.00000, 1.00100)
\rput(-1.53846, -0.06423){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0.5, Dx=10, Dy=0.1]{-}(0.00000, 0.50000)(0.00000, 0.50000)(50.00000, 1.00100)%
\multips(10.00000, 0.50000)(10.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 0.50100)}
\multips(0.00000, 0.60000)(0, 0.10000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(50.00000, 0)}
\rput[b](25.00000, 0.35869){\small{Number of users $N_\text{cloud}$}}
\rput[t]{90}(-10.00000, 0.75050){\small{$\mathcal{C}_\text{outage}(\hat\epsilon, N_\text{cloud})/N_\text{cloud}\mathcal{C}_\text{outage}(\hat\epsilon)$}}
\psclip{\psframe(0.00000, 0.50000)(50.00000, 1.00100)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 1.00000)(2.00000, 0.78857)(3.00000, 0.70951)(4.00000, 0.66504)(5.00000, 0.63604)(10.00000, 0.56975)(20.00000, 0.52915)(30.00000, 0.51335)(50.00000, 0.49919)(350.00000, 0.47682)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 1.00000)(2.00000, 0.00000)(3.00000, 0.00000)(4.00000, 0.00000)(5.00000, 0.00000)(10.00000, 0.00000)(20.00000, 0.00000)(30.00000, 0.00000)(50.00000, 0.00000)(350.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 1.00000)(2.00000, 0.79625)(3.00000, 0.72006)(4.00000, 0.67721)(5.00000, 0.64926)(10.00000, 0.58538)(20.00000, 0.54625)(30.00000, 0.53102)(50.00000, 0.51738)(350.00000, 0.49583)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 1.00000)(2.00000, 0.00000)(3.00000, 0.00000)(4.00000, 0.00000)(5.00000, 0.00000)(10.00000, 0.00000)(20.00000, 0.00000)(30.00000, 0.00000)(50.00000, 0.00000)(350.00000, 0.00000)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 1.00000)(2.00000, 0.80180)(3.00000, 0.72774)(4.00000, 0.68608)(5.00000, 0.65890)(10.00000, 0.59680)(20.00000, 0.55876)(30.00000, 0.54396)(50.00000, 0.53070)(350.00000, 0.50974)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 1.00000)(2.00000, 0.00000)(3.00000, 0.00000)(4.00000, 0.00000)(5.00000, 0.00000)(10.00000, 0.00000)(20.00000, 0.00000)(30.00000, 0.00000)(50.00000, 0.00000)(350.00000, 0.00000)
\endpsclip
}\end{pspicture}
\endgroup
\endinput


==> Complexity_outage_network_Nusers_rel_with_pl.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=31.42857mm, yunit=58.48787mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.44545, 0.06063)(2.10000, 1.00100)
\rput(-0.06364, -0.08549){%
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=10, ysubticks=1, Ox=0, Oy=0.3, Dx=1, Dy=0.1]{-}(0.00000, 0.30000)(0.00000, 0.30000)(2.10000, 1.00100)%
\multips(0.00000, 0.40000)(0, 0.10000){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.10000, 0)}
\rput[b](1.05000, 0.14612){\small{$N_\text{c}$}}
\rput[t]{90}(-0.38182, 0.65050){\small{$\mathcal{C}_\text{out}(\hat\epsilon, N_\text{c})/N_\text{c}\mathcal{C}_\text{out}(\hat\epsilon)$}}
\psclip{\psframe(0.00000, 0.30000)(2.10000, 1.00100)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 1.00000)(0.30103, 0.68918)(0.47712, 0.60607)(0.60206, 0.55931)(0.69897, 0.52882)(1.00000, 0.45913)(1.30103, 0.41644)(1.47712, 0.39983)(1.60206, 0.39075)(1.69897, 0.38495)(2.00000, 0.37215)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 1.00000)(0.30103, 0.70323)(0.47712, 0.60345)(0.60206, 0.54953)(0.69897, 0.51653)(1.00000, 0.44348)(1.30103, 0.39989)(1.47712, 0.38424)(1.60206, 0.37290)(1.69897, 0.36868)(2.00000, 0.36234)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 0.36143)(2.06108, 0.36143)(2.06145, 0.36143)(2.06183, 0.36143)(2.06221, 0.36143)(2.06258, 0.36143)(2.06296, 0.36143)(2.06333, 0.36143)(2.06371, 0.36143)(2.06408, 0.36143)(2.06446, 0.36143)(2.06483, 0.36143)(2.06521, 0.36143)(2.06558, 0.36143)(2.06595, 0.36143)(2.06633, 0.36143)(2.06670, 0.36143)(2.06707, 0.36143)(2.06744, 0.36143)(2.06781, 0.36143)(2.06819, 0.36143)(2.06856, 0.36143)(2.06893, 0.36143)(2.06930, 0.36143)(2.06967, 0.36143)(2.07004, 0.36143)(2.07041, 0.36143)(2.07078, 0.36143)(2.07115, 0.36143)(2.07151, 0.36143)(2.07188, 0.36143)(2.07225, 0.36143)(2.07262, 0.36143)(2.07298, 0.36143)(2.07335, 0.36143)(2.07372, 0.36143)(2.07408, 0.36143)(2.07445, 0.36143)(2.07482, 0.36143)(2.07518, 0.36143)(2.07555, 0.36143)(2.07591, 0.36143)(2.07628, 0.36143)(2.07664, 0.36143)(2.07700, 0.36143)(2.07737, 0.36143)(2.07773, 0.36143)(2.07809, 0.36143)(2.07846, 0.36143)(2.07882, 0.36143)(2.07918, 0.36143)(2.07954, 0.36143)(2.07990, 0.36143)(2.08027, 0.36143)(2.08063, 0.36143)(2.08099, 0.36143)(2.08135, 0.36143)(2.08171, 0.36143)(2.08207, 0.36143)(2.08243, 0.36143)(2.08279, 0.36143)(2.08314, 0.36143)(2.08350, 0.36143)(2.08386, 0.36143)(2.08422, 0.36143)(2.08458, 0.36143)(2.08493, 0.36143)(2.08529, 0.36143)(2.08565, 0.36143)(2.08600, 0.36143)(2.08636, 0.36143)(2.08672, 0.36143)(2.08707, 0.36143)(2.08743, 0.36143)(2.08778, 0.36143)(2.08814, 0.36143)(2.08849, 0.36143)(2.08884, 0.36143)(2.08920, 0.36143)(2.08955, 0.36143)(2.08991, 0.36143)(2.09026, 0.36143)(2.09061, 0.36143)(2.09096, 0.36143)(2.09132, 0.36143)(2.09167, 0.36143)(2.09202, 0.36143)(2.09237, 0.36143)(2.09272, 0.36143)(2.09307, 0.36143)(2.09342, 0.36143)(2.09377, 0.36143)(2.09412, 0.36143)(2.09447, 0.36143)(2.09482, 0.36143)(2.09517, 0.36143)(2.09552, 0.36143)(2.09587, 0.36143)(2.09621, 0.36143)(2.09656, 0.36143)(2.09691, 0.36143)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 1.00000)(0.30103, 0.69636)(0.47712, 0.61602)(0.60206, 0.57084)(0.69897, 0.54136)(1.00000, 0.47400)(1.30103, 0.43274)(1.47712, 0.41669)(1.60206, 0.40791)(1.69897, 0.40230)(2.00000, 0.38994)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 1.00000)(0.30103, 0.71586)(0.47712, 0.61654)(0.60206, 0.56438)(0.69897, 0.53148)(1.00000, 0.45874)(1.30103, 0.41573)(1.47712, 0.39902)(1.60206, 0.38938)(1.69897, 0.38548)(2.00000, 0.37179)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 0.37957)(2.06108, 0.37957)(2.06145, 0.37957)(2.06183, 0.37957)(2.06221, 0.37957)(2.06258, 0.37957)(2.06296, 0.37957)(2.06333, 0.37957)(2.06371, 0.37957)(2.06408, 0.37957)(2.06446, 0.37957)(2.06483, 0.37957)(2.06521, 0.37957)(2.06558, 0.37957)(2.06595, 0.37957)(2.06633, 0.37957)(2.06670, 0.37957)(2.06707, 0.37957)(2.06744, 0.37957)(2.06781, 0.37957)(2.06819, 0.37957)(2.06856, 0.37957)(2.06893, 0.37957)(2.06930, 0.37957)(2.06967, 0.37957)(2.07004, 0.37957)(2.07041, 0.37957)(2.07078, 0.37957)(2.07115, 0.37957)(2.07151, 0.37957)(2.07188, 0.37957)(2.07225, 0.37957)(2.07262, 0.37957)(2.07298, 0.37957)(2.07335, 0.37957)(2.07372, 0.37957)(2.07408, 0.37957)(2.07445, 0.37957)(2.07482, 0.37957)(2.07518, 0.37957)(2.07555, 0.37957)(2.07591, 0.37957)(2.07628, 0.37957)(2.07664, 0.37957)(2.07700, 0.37957)(2.07737, 0.37957)(2.07773, 0.37957)(2.07809, 0.37957)(2.07846, 0.37957)(2.07882, 0.37957)(2.07918, 0.37957)(2.07954, 0.37957)(2.07990, 0.37957)(2.08027, 0.37957)(2.08063, 0.37957)(2.08099, 0.37957)(2.08135, 0.37957)(2.08171, 0.37957)(2.08207, 0.37957)(2.08243, 0.37957)(2.08279, 0.37957)(2.08314, 0.37957)(2.08350, 0.37957)(2.08386, 0.37957)(2.08422, 0.37957)(2.08458, 0.37957)(2.08493, 0.37957)(2.08529, 0.37957)(2.08565, 0.37957)(2.08600, 0.37957)(2.08636, 0.37957)(2.08672, 0.37957)(2.08707, 0.37957)(2.08743, 0.37957)(2.08778, 0.37957)(2.08814, 0.37957)(2.08849, 0.37957)(2.08884, 0.37957)(2.08920, 0.37957)(2.08955, 0.37957)(2.08991, 0.37957)(2.09026, 0.37957)(2.09061, 0.37957)(2.09096, 0.37957)(2.09132, 0.37957)(2.09167, 0.37957)(2.09202, 0.37957)(2.09237, 0.37957)(2.09272, 0.37957)(2.09307, 0.37957)(2.09342, 0.37957)(2.09377, 0.37957)(2.09412, 0.37957)(2.09447, 0.37957)(2.09482, 0.37957)(2.09517, 0.37957)(2.09552, 0.37957)(2.09587, 0.37957)(2.09621, 0.37957)(2.09656, 0.37957)(2.09691, 0.37957)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 1.00000)(0.30103, 0.70793)(0.47712, 0.62826)(0.60206, 0.58344)(0.69897, 0.55421)(1.00000, 0.48740)(1.30103, 0.44648)(1.47712, 0.43056)(1.60206, 0.42185)(1.69897, 0.41629)(2.00000, 0.40403)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 1.00000)(0.30103, 0.72791)(0.47712, 0.62897)(0.60206, 0.57819)(0.69897, 0.54489)(1.00000, 0.47143)(1.30103, 0.42909)(1.47712, 0.41209)(1.60206, 0.40312)(1.69897, 0.39862)(2.00000, 0.38028)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 0.39375)(2.06108, 0.39375)(2.06145, 0.39375)(2.06183, 0.39375)(2.06221, 0.39375)(2.06258, 0.39375)(2.06296, 0.39375)(2.06333, 0.39375)(2.06371, 0.39375)(2.06408, 0.39375)(2.06446, 0.39375)(2.06483, 0.39375)(2.06521, 0.39375)(2.06558, 0.39375)(2.06595, 0.39375)(2.06633, 0.39375)(2.06670, 0.39375)(2.06707, 0.39375)(2.06744, 0.39375)(2.06781, 0.39375)(2.06819, 0.39375)(2.06856, 0.39375)(2.06893, 0.39375)(2.06930, 0.39375)(2.06967, 0.39375)(2.07004, 0.39375)(2.07041, 0.39375)(2.07078, 0.39375)(2.07115, 0.39375)(2.07151, 0.39375)(2.07188, 0.39375)(2.07225, 0.39375)(2.07262, 0.39375)(2.07298, 0.39375)(2.07335, 0.39375)(2.07372, 0.39375)(2.07408, 0.39375)(2.07445, 0.39375)(2.07482, 0.39375)(2.07518, 0.39375)(2.07555, 0.39375)(2.07591, 0.39375)(2.07628, 0.39375)(2.07664, 0.39375)(2.07700, 0.39375)(2.07737, 0.39375)(2.07773, 0.39375)(2.07809, 0.39375)(2.07846, 0.39375)(2.07882, 0.39375)(2.07918, 0.39375)(2.07954, 0.39375)(2.07990, 0.39375)(2.08027, 0.39375)(2.08063, 0.39375)(2.08099, 0.39375)(2.08135, 0.39375)(2.08171, 0.39375)(2.08207, 0.39375)(2.08243, 0.39375)(2.08279, 0.39375)(2.08314, 0.39375)(2.08350, 0.39375)(2.08386, 0.39375)(2.08422, 0.39375)(2.08458, 0.39375)(2.08493, 0.39375)(2.08529, 0.39375)(2.08565, 0.39375)(2.08600, 0.39375)(2.08636, 0.39375)(2.08672, 0.39375)(2.08707, 0.39375)(2.08743, 0.39375)(2.08778, 0.39375)(2.08814, 0.39375)(2.08849, 0.39375)(2.08884, 0.39375)(2.08920, 0.39375)(2.08955, 0.39375)(2.08991, 0.39375)(2.09026, 0.39375)(2.09061, 0.39375)(2.09096, 0.39375)(2.09132, 0.39375)(2.09167, 0.39375)(2.09202, 0.39375)(2.09237, 0.39375)(2.09272, 0.39375)(2.09307, 0.39375)(2.09342, 0.39375)(2.09377, 0.39375)(2.09412, 0.39375)(2.09447, 0.39375)(2.09482, 0.39375)(2.09517, 0.39375)(2.09552, 0.39375)(2.09587, 0.39375)(2.09621, 0.39375)(2.09656, 0.39375)(2.09691, 0.39375)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.79545, 0.79412)(1.65455, 1.00955)
\rput[l](1.08182, 0.95826){\scriptsize{$\Delta\gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.85909, 0.95826)(0.98636, 0.95826)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.85909, 0.95826)(0.98636, 0.95826)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](0.92273, 0.95826)
\rput[l](1.08182, 0.90183){\scriptsize{$\Delta\gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.85909, 0.90183)(0.98636, 0.90183)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.85909, 0.90183)(0.98636, 0.90183)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](0.92273, 0.90183)
\rput[l](1.08182, 0.84541){\scriptsize{$\Delta\gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.85909, 0.84541)(0.98636, 0.84541)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.85909, 0.84541)(0.98636, 0.84541)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](0.92273, 0.84541)
}\end{pspicture}
\endgroup
\endinput


==> Complexity_outage_network_Nusers_with_pl.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=31.42857mm, yunit=3.41667mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.44545, -4.09756)(2.10000, 12.00000)
\rput(-0.06364, -1.46341){%
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=10, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=3]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.10000, 12.00000)%
\multips(0.00000, 3.00000)(0, 3.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.10000, 0)}
\rput[b](1.05000, -2.63415){\small{$N_\text{c}$}}
\rput[t]{90}(-0.38182, 6.00000){\small{$\mathcal{C}_\text{out}(\hat\epsilon, N_\text{c})/N_\text{c}$ [bit-iter pcu]}}
\psclip{\psframe(0.00000, 0.00000)(2.10000, 12.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 9.07758)(0.30103, 6.25610)(0.47712, 5.50161)(0.60206, 5.07722)(0.69897, 4.80037)(1.00000, 4.16775)(1.30103, 3.78025)(1.47712, 3.62946)(1.60206, 3.54702)(1.69897, 3.49437)(2.00000, 3.37826)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 9.07695)(0.30103, 6.38316)(0.47712, 5.47748)(0.60206, 4.98803)(0.69897, 4.68853)(1.00000, 4.02545)(1.30103, 3.62982)(1.47712, 3.48769)(1.60206, 3.38480)(1.69897, 3.34646)(2.00000, 3.28897)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 3.28090)(2.06108, 3.28090)(2.06145, 3.28090)(2.06183, 3.28090)(2.06221, 3.28090)(2.06258, 3.28090)(2.06296, 3.28090)(2.06333, 3.28090)(2.06371, 3.28090)(2.06408, 3.28090)(2.06446, 3.28090)(2.06483, 3.28090)(2.06521, 3.28090)(2.06558, 3.28090)(2.06595, 3.28090)(2.06633, 3.28090)(2.06670, 3.28090)(2.06707, 3.28090)(2.06744, 3.28090)(2.06781, 3.28090)(2.06819, 3.28090)(2.06856, 3.28090)(2.06893, 3.28090)(2.06930, 3.28090)(2.06967, 3.28090)(2.07004, 3.28090)(2.07041, 3.28090)(2.07078, 3.28090)(2.07115, 3.28090)(2.07151, 3.28090)(2.07188, 3.28090)(2.07225, 3.28090)(2.07262, 3.28090)(2.07298, 3.28090)(2.07335, 3.28090)(2.07372, 3.28090)(2.07408, 3.28090)(2.07445, 3.28090)(2.07482, 3.28090)(2.07518, 3.28090)(2.07555, 3.28090)(2.07591, 3.28090)(2.07628, 3.28090)(2.07664, 3.28090)(2.07700, 3.28090)(2.07737, 3.28090)(2.07773, 3.28090)(2.07809, 3.28090)(2.07846, 3.28090)(2.07882, 3.28090)(2.07918, 3.28090)(2.07954, 3.28090)(2.07990, 3.28090)(2.08027, 3.28090)(2.08063, 3.28090)(2.08099, 3.28090)(2.08135, 3.28090)(2.08171, 3.28090)(2.08207, 3.28090)(2.08243, 3.28090)(2.08279, 3.28090)(2.08314, 3.28090)(2.08350, 3.28090)(2.08386, 3.28090)(2.08422, 3.28090)(2.08458, 3.28090)(2.08493, 3.28090)(2.08529, 3.28090)(2.08565, 3.28090)(2.08600, 3.28090)(2.08636, 3.28090)(2.08672, 3.28090)(2.08707, 3.28090)(2.08743, 3.28090)(2.08778, 3.28090)(2.08814, 3.28090)(2.08849, 3.28090)(2.08884, 3.28090)(2.08920, 3.28090)(2.08955, 3.28090)(2.08991, 3.28090)(2.09026, 3.28090)(2.09061, 3.28090)(2.09096, 3.28090)(2.09132, 3.28090)(2.09167, 3.28090)(2.09202, 3.28090)(2.09237, 3.28090)(2.09272, 3.28090)(2.09307, 3.28090)(2.09342, 3.28090)(2.09377, 3.28090)(2.09412, 3.28090)(2.09447, 3.28090)(2.09482, 3.28090)(2.09517, 3.28090)(2.09552, 3.28090)(2.09587, 3.28090)(2.09621, 3.28090)(2.09656, 3.28090)(2.09691, 3.28090)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 6.63840)(0.30103, 4.62270)(0.47712, 4.08941)(0.60206, 3.78944)(0.69897, 3.59376)(1.00000, 3.14661)(1.30103, 2.87271)(1.47712, 2.76613)(1.60206, 2.70786)(1.69897, 2.67065)(2.00000, 2.58858)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 6.65756)(0.30103, 4.76591)(0.47712, 4.10467)(0.60206, 3.75738)(0.69897, 3.53835)(1.00000, 3.05409)(1.30103, 2.76774)(1.47712, 2.65650)(1.60206, 2.59230)(1.69897, 2.56636)(2.00000, 2.47523)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 2.51976)(2.06108, 2.51976)(2.06145, 2.51976)(2.06183, 2.51976)(2.06221, 2.51976)(2.06258, 2.51976)(2.06296, 2.51976)(2.06333, 2.51976)(2.06371, 2.51976)(2.06408, 2.51976)(2.06446, 2.51976)(2.06483, 2.51976)(2.06521, 2.51976)(2.06558, 2.51976)(2.06595, 2.51976)(2.06633, 2.51976)(2.06670, 2.51976)(2.06707, 2.51976)(2.06744, 2.51976)(2.06781, 2.51976)(2.06819, 2.51976)(2.06856, 2.51976)(2.06893, 2.51976)(2.06930, 2.51976)(2.06967, 2.51976)(2.07004, 2.51976)(2.07041, 2.51976)(2.07078, 2.51976)(2.07115, 2.51976)(2.07151, 2.51976)(2.07188, 2.51976)(2.07225, 2.51976)(2.07262, 2.51976)(2.07298, 2.51976)(2.07335, 2.51976)(2.07372, 2.51976)(2.07408, 2.51976)(2.07445, 2.51976)(2.07482, 2.51976)(2.07518, 2.51976)(2.07555, 2.51976)(2.07591, 2.51976)(2.07628, 2.51976)(2.07664, 2.51976)(2.07700, 2.51976)(2.07737, 2.51976)(2.07773, 2.51976)(2.07809, 2.51976)(2.07846, 2.51976)(2.07882, 2.51976)(2.07918, 2.51976)(2.07954, 2.51976)(2.07990, 2.51976)(2.08027, 2.51976)(2.08063, 2.51976)(2.08099, 2.51976)(2.08135, 2.51976)(2.08171, 2.51976)(2.08207, 2.51976)(2.08243, 2.51976)(2.08279, 2.51976)(2.08314, 2.51976)(2.08350, 2.51976)(2.08386, 2.51976)(2.08422, 2.51976)(2.08458, 2.51976)(2.08493, 2.51976)(2.08529, 2.51976)(2.08565, 2.51976)(2.08600, 2.51976)(2.08636, 2.51976)(2.08672, 2.51976)(2.08707, 2.51976)(2.08743, 2.51976)(2.08778, 2.51976)(2.08814, 2.51976)(2.08849, 2.51976)(2.08884, 2.51976)(2.08920, 2.51976)(2.08955, 2.51976)(2.08991, 2.51976)(2.09026, 2.51976)(2.09061, 2.51976)(2.09096, 2.51976)(2.09132, 2.51976)(2.09167, 2.51976)(2.09202, 2.51976)(2.09237, 2.51976)(2.09272, 2.51976)(2.09307, 2.51976)(2.09342, 2.51976)(2.09377, 2.51976)(2.09412, 2.51976)(2.09447, 2.51976)(2.09482, 2.51976)(2.09517, 2.51976)(2.09552, 2.51976)(2.09587, 2.51976)(2.09621, 2.51976)(2.09656, 2.51976)(2.09691, 2.51976)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 4.88205)(0.30103, 3.45617)(0.47712, 3.06719)(0.60206, 2.84839)(0.69897, 2.70566)(1.00000, 2.37951)(1.30103, 2.17974)(1.47712, 2.10200)(1.60206, 2.05950)(1.69897, 2.03235)(2.00000, 1.97249)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 4.91756)(0.30103, 3.57953)(0.47712, 3.09302)(0.60206, 2.84328)(0.69897, 2.67952)(1.00000, 2.31831)(1.30103, 2.11010)(1.47712, 2.02646)(1.60206, 1.98239)(1.69897, 1.96025)(2.00000, 1.87007)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 1.92230)(2.06108, 1.92230)(2.06145, 1.92230)(2.06183, 1.92230)(2.06221, 1.92230)(2.06258, 1.92230)(2.06296, 1.92230)(2.06333, 1.92230)(2.06371, 1.92230)(2.06408, 1.92230)(2.06446, 1.92230)(2.06483, 1.92230)(2.06521, 1.92230)(2.06558, 1.92230)(2.06595, 1.92230)(2.06633, 1.92230)(2.06670, 1.92230)(2.06707, 1.92230)(2.06744, 1.92230)(2.06781, 1.92230)(2.06819, 1.92230)(2.06856, 1.92230)(2.06893, 1.92230)(2.06930, 1.92230)(2.06967, 1.92230)(2.07004, 1.92230)(2.07041, 1.92230)(2.07078, 1.92230)(2.07115, 1.92230)(2.07151, 1.92230)(2.07188, 1.92230)(2.07225, 1.92230)(2.07262, 1.92230)(2.07298, 1.92230)(2.07335, 1.92230)(2.07372, 1.92230)(2.07408, 1.92230)(2.07445, 1.92230)(2.07482, 1.92230)(2.07518, 1.92230)(2.07555, 1.92230)(2.07591, 1.92230)(2.07628, 1.92230)(2.07664, 1.92230)(2.07700, 1.92230)(2.07737, 1.92230)(2.07773, 1.92230)(2.07809, 1.92230)(2.07846, 1.92230)(2.07882, 1.92230)(2.07918, 1.92230)(2.07954, 1.92230)(2.07990, 1.92230)(2.08027, 1.92230)(2.08063, 1.92230)(2.08099, 1.92230)(2.08135, 1.92230)(2.08171, 1.92230)(2.08207, 1.92230)(2.08243, 1.92230)(2.08279, 1.92230)(2.08314, 1.92230)(2.08350, 1.92230)(2.08386, 1.92230)(2.08422, 1.92230)(2.08458, 1.92230)(2.08493, 1.92230)(2.08529, 1.92230)(2.08565, 1.92230)(2.08600, 1.92230)(2.08636, 1.92230)(2.08672, 1.92230)(2.08707, 1.92230)(2.08743, 1.92230)(2.08778, 1.92230)(2.08814, 1.92230)(2.08849, 1.92230)(2.08884, 1.92230)(2.08920, 1.92230)(2.08955, 1.92230)(2.08991, 1.92230)(2.09026, 1.92230)(2.09061, 1.92230)(2.09096, 1.92230)(2.09132, 1.92230)(2.09167, 1.92230)(2.09202, 1.92230)(2.09237, 1.92230)(2.09272, 1.92230)(2.09307, 1.92230)(2.09342, 1.92230)(2.09377, 1.92230)(2.09412, 1.92230)(2.09447, 1.92230)(2.09482, 1.92230)(2.09517, 1.92230)(2.09552, 1.92230)(2.09587, 1.92230)(2.09621, 1.92230)(2.09656, 1.92230)(2.09691, 1.92230)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.79545, 8.45854)(1.65455, 12.14634)
\rput[l](1.08182, 11.26829){\scriptsize{$\Delta\gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.85909, 11.26829)(0.98636, 11.26829)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.85909, 11.26829)(0.98636, 11.26829)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](0.92273, 11.26829)
\rput[l](1.08182, 10.30244){\scriptsize{$\Delta\gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.85909, 10.30244)(0.98636, 10.30244)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.85909, 10.30244)(0.98636, 10.30244)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](0.92273, 10.30244)
\rput[l](1.08182, 9.33659){\scriptsize{$\Delta\gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.85909, 9.33659)(0.98636, 9.33659)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.85909, 9.33659)(0.98636, 9.33659)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](0.92273, 9.33659)
}\end{pspicture}
\endgroup
\endinput


==> Complexity_rate_tradeoff.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=30.00000mm, yunit=243.59775mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.56667, -0.06568)(2.10000, 0.16010)
\rput(-0.06667, -0.02053){%
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=10, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=0.02]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.10000, 0.16010)%
\multips(0.00000, 0.02000)(0, 0.02000){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.10000, 0)}
\rput[b](1.05000, -0.03516){\small{$N_\text{c}$}}
\rput[t]{90}(-0.50000, 0.08005){\small{$t_\text{comp}$}}
\psclip{\psframe(0.00000, 0.00000)(2.10000, 0.16010)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.30103, 0.02278)(0.47712, 0.02661)(0.60206, 0.02940)(0.69897, 0.03155)(1.00000, 0.03790)(1.30103, 0.04322)(1.47712, 0.04572)(1.60206, 0.04722)(1.69897, 0.04822)(2.00000, 0.05060)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 0.05278)(2.06108, 0.05278)(2.06145, 0.05278)(2.06183, 0.05278)(2.06221, 0.05278)(2.06258, 0.05278)(2.06296, 0.05278)(2.06333, 0.05278)(2.06371, 0.05278)(2.06408, 0.05278)(2.06446, 0.05278)(2.06483, 0.05278)(2.06521, 0.05278)(2.06558, 0.05278)(2.06595, 0.05278)(2.06633, 0.05278)(2.06670, 0.05278)(2.06707, 0.05278)(2.06744, 0.05278)(2.06781, 0.05278)(2.06819, 0.05278)(2.06856, 0.05278)(2.06893, 0.05278)(2.06930, 0.05278)(2.06967, 0.05278)(2.07004, 0.05278)(2.07041, 0.05278)(2.07078, 0.05278)(2.07115, 0.05278)(2.07151, 0.05278)(2.07188, 0.05278)(2.07225, 0.05278)(2.07262, 0.05278)(2.07298, 0.05278)(2.07335, 0.05278)(2.07372, 0.05278)(2.07408, 0.05278)(2.07445, 0.05278)(2.07482, 0.05278)(2.07518, 0.05278)(2.07555, 0.05278)(2.07591, 0.05278)(2.07628, 0.05278)(2.07664, 0.05278)(2.07700, 0.05278)(2.07737, 0.05278)(2.07773, 0.05278)(2.07809, 0.05278)(2.07846, 0.05278)(2.07882, 0.05278)(2.07918, 0.05278)(2.07954, 0.05278)(2.07990, 0.05278)(2.08027, 0.05278)(2.08063, 0.05278)(2.08099, 0.05278)(2.08135, 0.05278)(2.08171, 0.05278)(2.08207, 0.05278)(2.08243, 0.05278)(2.08279, 0.05278)(2.08314, 0.05278)(2.08350, 0.05278)(2.08386, 0.05278)(2.08422, 0.05278)(2.08458, 0.05278)(2.08493, 0.05278)(2.08529, 0.05278)(2.08565, 0.05278)(2.08600, 0.05278)(2.08636, 0.05278)(2.08672, 0.05278)(2.08707, 0.05278)(2.08743, 0.05278)(2.08778, 0.05278)(2.08814, 0.05278)(2.08849, 0.05278)(2.08884, 0.05278)(2.08920, 0.05278)(2.08955, 0.05278)(2.08991, 0.05278)(2.09026, 0.05278)(2.09061, 0.05278)(2.09096, 0.05278)(2.09132, 0.05278)(2.09167, 0.05278)(2.09202, 0.05278)(2.09237, 0.05278)(2.09272, 0.05278)(2.09307, 0.05278)(2.09342, 0.05278)(2.09377, 0.05278)(2.09412, 0.05278)(2.09447, 0.05278)(2.09482, 0.05278)(2.09517, 0.05278)(2.09552, 0.05278)(2.09587, 0.05278)(2.09621, 0.05278)(2.09656, 0.05278)(2.09691, 0.05278)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.30103, 0.04053)(0.47712, 0.04657)(0.60206, 0.05083)(0.69897, 0.05406)(1.00000, 0.06323)(1.30103, 0.07057)(1.47712, 0.07391)(1.60206, 0.07587)(1.69897, 0.07717)(2.00000, 0.08022)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 0.08297)(2.06108, 0.08297)(2.06145, 0.08297)(2.06183, 0.08297)(2.06221, 0.08297)(2.06258, 0.08297)(2.06296, 0.08297)(2.06333, 0.08297)(2.06371, 0.08297)(2.06408, 0.08297)(2.06446, 0.08297)(2.06483, 0.08297)(2.06521, 0.08297)(2.06558, 0.08297)(2.06595, 0.08297)(2.06633, 0.08297)(2.06670, 0.08297)(2.06707, 0.08297)(2.06744, 0.08297)(2.06781, 0.08297)(2.06819, 0.08297)(2.06856, 0.08297)(2.06893, 0.08297)(2.06930, 0.08297)(2.06967, 0.08297)(2.07004, 0.08297)(2.07041, 0.08297)(2.07078, 0.08297)(2.07115, 0.08297)(2.07151, 0.08297)(2.07188, 0.08297)(2.07225, 0.08297)(2.07262, 0.08297)(2.07298, 0.08297)(2.07335, 0.08297)(2.07372, 0.08297)(2.07408, 0.08297)(2.07445, 0.08297)(2.07482, 0.08297)(2.07518, 0.08297)(2.07555, 0.08297)(2.07591, 0.08297)(2.07628, 0.08297)(2.07664, 0.08297)(2.07700, 0.08297)(2.07737, 0.08297)(2.07773, 0.08297)(2.07809, 0.08297)(2.07846, 0.08297)(2.07882, 0.08297)(2.07918, 0.08297)(2.07954, 0.08297)(2.07990, 0.08297)(2.08027, 0.08297)(2.08063, 0.08297)(2.08099, 0.08297)(2.08135, 0.08297)(2.08171, 0.08297)(2.08207, 0.08297)(2.08243, 0.08297)(2.08279, 0.08297)(2.08314, 0.08297)(2.08350, 0.08297)(2.08386, 0.08297)(2.08422, 0.08297)(2.08458, 0.08297)(2.08493, 0.08297)(2.08529, 0.08297)(2.08565, 0.08297)(2.08600, 0.08297)(2.08636, 0.08297)(2.08672, 0.08297)(2.08707, 0.08297)(2.08743, 0.08297)(2.08778, 0.08297)(2.08814, 0.08297)(2.08849, 0.08297)(2.08884, 0.08297)(2.08920, 0.08297)(2.08955, 0.08297)(2.08991, 0.08297)(2.09026, 0.08297)(2.09061, 0.08297)(2.09096, 0.08297)(2.09132, 0.08297)(2.09167, 0.08297)(2.09202, 0.08297)(2.09237, 0.08297)(2.09272, 0.08297)(2.09307, 0.08297)(2.09342, 0.08297)(2.09377, 0.08297)(2.09412, 0.08297)(2.09447, 0.08297)(2.09482, 0.08297)(2.09517, 0.08297)(2.09552, 0.08297)(2.09587, 0.08297)(2.09621, 0.08297)(2.09656, 0.08297)(2.09691, 0.08297)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.30103, 0.06003)(0.47712, 0.06858)(0.60206, 0.07455)(0.69897, 0.07905)(1.00000, 0.09166)(1.30103, 0.10160)(1.47712, 0.10607)(1.60206, 0.10868)(1.69897, 0.11042)(2.00000, 0.11446)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](2.06070, 0.11809)(2.06108, 0.11809)(2.06145, 0.11809)(2.06183, 0.11809)(2.06221, 0.11809)(2.06258, 0.11809)(2.06296, 0.11809)(2.06333, 0.11809)(2.06371, 0.11809)(2.06408, 0.11809)(2.06446, 0.11809)(2.06483, 0.11809)(2.06521, 0.11809)(2.06558, 0.11809)(2.06595, 0.11809)(2.06633, 0.11809)(2.06670, 0.11809)(2.06707, 0.11809)(2.06744, 0.11809)(2.06781, 0.11809)(2.06819, 0.11809)(2.06856, 0.11809)(2.06893, 0.11809)(2.06930, 0.11809)(2.06967, 0.11809)(2.07004, 0.11809)(2.07041, 0.11809)(2.07078, 0.11809)(2.07115, 0.11809)(2.07151, 0.11809)(2.07188, 0.11809)(2.07225, 0.11809)(2.07262, 0.11809)(2.07298, 0.11809)(2.07335, 0.11809)(2.07372, 0.11809)(2.07408, 0.11809)(2.07445, 0.11809)(2.07482, 0.11809)(2.07518, 0.11809)(2.07555, 0.11809)(2.07591, 0.11809)(2.07628, 0.11809)(2.07664, 0.11809)(2.07700, 0.11809)(2.07737, 0.11809)(2.07773, 0.11809)(2.07809, 0.11809)(2.07846, 0.11809)(2.07882, 0.11809)(2.07918, 0.11809)(2.07954, 0.11809)(2.07990, 0.11809)(2.08027, 0.11809)(2.08063, 0.11809)(2.08099, 0.11809)(2.08135, 0.11809)(2.08171, 0.11809)(2.08207, 0.11809)(2.08243, 0.11809)(2.08279, 0.11809)(2.08314, 0.11809)(2.08350, 0.11809)(2.08386, 0.11809)(2.08422, 0.11809)(2.08458, 0.11809)(2.08493, 0.11809)(2.08529, 0.11809)(2.08565, 0.11809)(2.08600, 0.11809)(2.08636, 0.11809)(2.08672, 0.11809)(2.08707, 0.11809)(2.08743, 0.11809)(2.08778, 0.11809)(2.08814, 0.11809)(2.08849, 0.11809)(2.08884, 0.11809)(2.08920, 0.11809)(2.08955, 0.11809)(2.08991, 0.11809)(2.09026, 0.11809)(2.09061, 0.11809)(2.09096, 0.11809)(2.09132, 0.11809)(2.09167, 0.11809)(2.09202, 0.11809)(2.09237, 0.11809)(2.09272, 0.11809)(2.09307, 0.11809)(2.09342, 0.11809)(2.09377, 0.11809)(2.09412, 0.11809)(2.09447, 0.11809)(2.09482, 0.11809)(2.09517, 0.11809)(2.09552, 0.11809)(2.09587, 0.11809)(2.09621, 0.11809)(2.09656, 0.11809)(2.09691, 0.11809)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.83333, 0.11864)(1.73333, 0.17036)
\rput[l](1.13333, 0.15805){\scriptsize{$\Delta \gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.90000, 0.15805)(1.03333, 0.15805)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.90000, 0.15805)(1.03333, 0.15805)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](0.96667, 0.15805)
\rput[l](1.13333, 0.14450){\scriptsize{$\Delta \gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.90000, 0.14450)(1.03333, 0.14450)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.90000, 0.14450)(1.03333, 0.14450)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](0.96667, 0.14450)
\rput[l](1.13333, 0.13095){\scriptsize{$\Delta \gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.90000, 0.13095)(1.03333, 0.13095)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.90000, 0.13095)(1.03333, 0.13095)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](0.96667, 0.13095)
}\end{pspicture}
\endgroup
\endinput


==> Complexity_scaling_NR.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=1.37500mm, yunit=2.83333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.90909, -3.64706)(50.00000, 14.00000)
\rput(-1.45455, -1.76471){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=2, Dx=5, Dy=2]{-}(10.00000, 2.00000)(10.00000, 2.00000)(50.00000, 14.00000)%
\multips(15.00000, 2.00000)(5.00000, 0.0){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 12.00000)}
\multips(10.00000, 4.00000)(0, 2.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(40.00000, 0)}
\rput[b](30.00000, -1.88235){\small{Number of MCS schemes $N_R$}}
\rput[t]{90}(0.54545, 8.00000){\small{$E\{\mathcal{C}(\gamma,\Delta\gamma)\}$ [bit-iter pcu]}}
\psclip{\psframe(10.00000, 2.00000)(50.00000, 14.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 5.49278)(15.00000, 6.62074)(20.00000, 7.38212)(25.00000, 7.93857)(30.00000, 8.36731)(35.00000, 8.71011)(40.00000, 8.99178)(45.00000, 9.22813)(50.00000, 9.42981)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 5.19547)(15.00000, 6.44653)(20.00000, 7.26759)(25.00000, 7.85165)(30.00000, 8.29981)(35.00000, 8.66387)(40.00000, 8.94599)(45.00000, 9.19443)(50.00000, 9.39876)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 4.22301)(15.00000, 5.03719)(20.00000, 5.55603)(25.00000, 5.91721)(30.00000, 6.18415)(35.00000, 6.39000)(40.00000, 6.55387)(45.00000, 6.68757)(50.00000, 6.79883)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 4.04961)(15.00000, 4.95165)(20.00000, 5.49832)(25.00000, 5.87838)(30.00000, 6.15626)(35.00000, 6.36834)(40.00000, 6.54581)(45.00000, 6.67933)(50.00000, 6.79438)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 3.18889)(15.00000, 3.78825)(20.00000, 4.15660)(25.00000, 4.40568)(30.00000, 4.58551)(35.00000, 4.72156)(40.00000, 4.82813)(45.00000, 4.91390)(50.00000, 4.98444)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 3.10032)(15.00000, 3.75277)(20.00000, 4.14852)(25.00000, 4.40521)(30.00000, 4.59143)(35.00000, 4.73344)(40.00000, 4.83741)(45.00000, 4.92764)(50.00000, 4.99910)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](13.63636, 9.90588)(34.00000, 14.35294)
\rput[l](20.18182, 13.29412){\scriptsize{$\Delta\gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](15.09091, 13.29412)(18.00000, 13.29412)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](15.09091, 13.29412)(18.00000, 13.29412)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](16.54545, 13.29412)
\rput[l](20.18182, 12.12941){\scriptsize{$\Delta\gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](15.09091, 12.12941)(18.00000, 12.12941)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](15.09091, 12.12941)(18.00000, 12.12941)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](16.54545, 12.12941)
\rput[l](20.18182, 10.96471){\scriptsize{$\Delta\gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](15.09091, 10.96471)(18.00000, 10.96471)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](15.09091, 10.96471)(18.00000, 10.96471)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](16.54545, 10.96471)
}\end{pspicture}
\endgroup
\endinput


==> Complexity_scaling_Var_NR.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=1.37500mm, yunit=2.26667mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.90909, -4.05882)(50.00000, 18.00000)
\rput(-1.45455, -2.20588){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=3, Dx=5, Dy=3]{-}(10.00000, 3.00000)(10.00000, 3.00000)(50.00000, 18.00000)%
\multips(15.00000, 3.00000)(5.00000, 0.0){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 15.00000)}
\multips(10.00000, 6.00000)(0, 3.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(40.00000, 0)}
\rput[b](30.00000, -1.85294){\small{Number of MCS schemes $N_R$}}
\rput[t]{90}(0.54545, 10.50000){\small{$10\log_{10} Var\{\mathcal{C}(\gamma,\Delta\gamma)\}$}}
\psclip{\psframe(10.00000, 3.00000)(50.00000, 18.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 11.19109)(15.00000, 11.40184)(20.00000, 11.62959)(25.00000, 11.83553)(30.00000, 12.01638)(35.00000, 12.17509)(40.00000, 12.31187)(45.00000, 12.43352)(50.00000, 12.54058)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 10.66572)(15.00000, 11.12027)(20.00000, 11.45092)(25.00000, 11.71364)(30.00000, 11.91846)(35.00000, 12.09337)(40.00000, 12.24847)(45.00000, 12.37885)(50.00000, 12.49529)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 8.15925)(15.00000, 8.27828)(20.00000, 8.47412)(25.00000, 8.66526)(30.00000, 8.83398)(35.00000, 8.97944)(40.00000, 9.10428)(45.00000, 9.21188)(50.00000, 9.30480)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 7.72333)(15.00000, 8.07620)(20.00000, 8.34731)(25.00000, 8.58111)(30.00000, 8.79315)(35.00000, 8.95459)(40.00000, 9.07753)(45.00000, 9.19314)(50.00000, 9.29923)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 5.32077)(15.00000, 5.38199)(20.00000, 5.56783)(25.00000, 5.75710)(30.00000, 5.92375)(35.00000, 6.06560)(40.00000, 6.18554)(45.00000, 6.28746)(50.00000, 6.37475)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 4.95910)(15.00000, 5.23649)(20.00000, 5.51143)(25.00000, 5.73943)(30.00000, 5.93688)(35.00000, 6.08302)(40.00000, 6.21362)(45.00000, 6.32831)(50.00000, 6.39653)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](13.63636, 12.88235)(34.00000, 18.44118)
\rput[l](20.18182, 17.11765){\scriptsize{$\Delta\gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](15.09091, 17.11765)(18.00000, 17.11765)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](15.09091, 17.11765)(18.00000, 17.11765)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](16.54545, 17.11765)
\rput[l](20.18182, 15.66176){\scriptsize{$\Delta\gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](15.09091, 15.66176)(18.00000, 15.66176)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](15.09091, 15.66176)(18.00000, 15.66176)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](16.54545, 15.66176)
\rput[l](20.18182, 14.20588){\scriptsize{$\Delta\gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](15.09091, 14.20588)(18.00000, 14.20588)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](15.09091, 14.20588)(18.00000, 14.20588)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](16.54545, 14.20588)
}\end{pspicture}
\endgroup
\endinput


==> Computational_diversity.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=34.00000mm, yunit=5.12436mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-3.35294, -2.73205)(-1.00000, 8.00100)
\rput(-0.05882, -0.97573){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-3, Oy=0, Dx=0.5, Dy=2]{-}(-3.00000, 0.00000)(-3.00000, 0.00000)(-1.00000, 8.00100)%
\multips(-2.50000, 0.00000)(0.50000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 8.00100)}
\multips(-3.00000, 2.00000)(0, 2.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](-2.00000, -1.75632){\small{$\log_{10}\hat\epsilon_\text{comp}$}}
\rput[t]{90}(-3.29412, 4.00050){\small{$d_\text{comp}$}}
\psclip{\psframe(-3.00000, 0.00000)(-1.00000, 8.00100)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](-3.00000, 6.84073)(-2.75000, 6.08872)(-2.50000, 5.37238)(-2.25000, 4.57869)(-2.00000, 3.69084)(-1.75000, 2.87294)(-1.50000, 2.14969)(-1.25000, 1.52272)(-1.00000, 1.08623)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](-3.00000, 6.02919)(-2.75000, 5.51013)(-2.50000, 4.89153)(-2.25000, 4.30225)(-2.00000, 3.63422)(-1.75000, 2.86263)(-1.50000, 2.12266)(-1.25000, 1.53551)(-1.00000, 1.09550)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](-3.00000, 5.71763)(-2.75000, 5.24373)(-2.50000, 4.69716)(-2.25000, 4.14981)(-2.00000, 3.54921)(-1.75000, 2.81192)(-1.50000, 2.09649)(-1.25000, 1.53128)(-1.00000, 1.07724)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-2.26471, 5.63973)(-1.47059, 8.09857)
\rput[l](-2.00000, 7.51313){\scriptsize{$\Delta \gamma=\unit[0]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-2.20588, 7.51313)(-2.08824, 7.51313)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-2.20588, 7.51313)(-2.08824, 7.51313)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](-2.14706, 7.51313)
\rput[l](-2.00000, 6.86915){\scriptsize{$\Delta \gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-2.20588, 6.86915)(-2.08824, 6.86915)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-2.20588, 6.86915)(-2.08824, 6.86915)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](-2.14706, 6.86915)
\rput[l](-2.00000, 6.22517){\scriptsize{$\Delta \gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-2.20588, 6.22517)(-2.08824, 6.22517)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-2.20588, 6.22517)(-2.08824, 6.22517)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](-2.14706, 6.22517)
}\end{pspicture}
\endgroup
\endinput


==> Rate_scaling_NR.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=1.37500mm, yunit=48.56449mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.90909, 1.97054)(50.00000, 3.00010)
\rput(-1.45455, -0.10296){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=2.3, Dx=5, Dy=0.1]{-}(10.00000, 2.30000)(10.00000, 2.30000)(50.00000, 3.00010)%
\multips(15.00000, 2.30000)(5.00000, 0.0){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 0.70010)}
\multips(10.00000, 2.40000)(0, 0.10000){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(40.00000, 0)}
\rput[b](30.00000, 2.07350){\small{Number of MCS schemes $N_R$}}
\rput[t]{90}(0.54545, 2.65005){\small{$\text{E}\{R(\Delta\gamma)\}$ [bit pcu]}}
\psclip{\psframe(10.00000, 2.30000)(50.00000, 3.00010)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 2.51148)(15.00000, 2.62933)(20.00000, 2.68625)(25.00000, 2.71975)(30.00000, 2.74183)(35.00000, 2.75747)(40.00000, 2.76913)(45.00000, 2.77815)(50.00000, 2.78535)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 2.51185)(15.00000, 2.62945)(20.00000, 2.68797)(25.00000, 2.71952)(30.00000, 2.74234)(35.00000, 2.76054)(40.00000, 2.76901)(45.00000, 2.77935)(50.00000, 2.78598)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 2.41272)(15.00000, 2.52849)(20.00000, 2.58446)(25.00000, 2.61743)(30.00000, 2.63916)(35.00000, 2.65455)(40.00000, 2.66603)(45.00000, 2.67492)(50.00000, 2.68200)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 2.41234)(15.00000, 2.52948)(20.00000, 2.58372)(25.00000, 2.61698)(30.00000, 2.63713)(35.00000, 2.65264)(40.00000, 2.66826)(45.00000, 2.67549)(50.00000, 2.68257)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 2.29176)(15.00000, 2.40483)(20.00000, 2.45957)(25.00000, 2.49183)(30.00000, 2.51310)(35.00000, 2.52818)(40.00000, 2.53942)(45.00000, 2.54813)(50.00000, 2.55507)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, linecolor=black, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 2.29265)(15.00000, 2.40405)(20.00000, 2.46094)(25.00000, 2.49145)(30.00000, 2.51293)(35.00000, 2.53015)(40.00000, 2.53844)(45.00000, 2.54890)(50.00000, 2.55536)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](13.63636, 2.76124)(34.00000, 3.02069)
\rput[l](20.18182, 2.95892){\scriptsize{$\Delta\gamma=\unit[0.1]{dB}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](15.09091, 2.95892)(18.00000, 2.95892)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](15.09091, 2.95892)(18.00000, 2.95892)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](16.54545, 2.95892)
\rput[l](20.18182, 2.89097){\scriptsize{$\Delta\gamma=\unit[0.4]{dB}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](15.09091, 2.89097)(18.00000, 2.89097)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](15.09091, 2.89097)(18.00000, 2.89097)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](16.54545, 2.89097)
\rput[l](20.18182, 2.82302){\scriptsize{$\Delta\gamma=\unit[0.9]{dB}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](15.09091, 2.82302)(18.00000, 2.82302)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](15.09091, 2.82302)(18.00000, 2.82302)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=black](16.54545, 2.82302)
}\end{pspicture}
\endgroup
\endinput


==> cloud.architecture.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(79, 62)(0, 0)
%  \put(0, 0){\framebox(79, 62)}
  \psset{xunit=1mm, yunit=1mm, linewidth=0.3mm}
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}
  \rput(0, -3){%
    \rput(17, 0){%
      \cnodeput(10, 10){RRH1}{\textcolor{darkblue}{RAP 1}}%
      \cnodeput(25, 10){RRH2}{\textcolor{darkblue}{RAP 2}}%
      \cnodeput(40, 10){RRH3}{\textcolor{darkblue}{RAP 3}}%
      \cnodeput(55, 10){RRH4}{\textcolor{darkblue}{RAP N}}%
      \rput[r](0, 10){\textcolor{darkblue}{Remote layer}}%
      %
      \rput[c](32.5, 35){\rnode{Transport}{\psframebox[linecolor=black]{Transport Network}}}%
      %
      \rput(12, 55){\psframebox[linecolor=black]{\textcolor{darkgreen}{VM 1}}}%
      \rput(25, 55){\psframebox[linecolor=black]{\textcolor{darkgreen}{VM 2}}}%
      \rput(38, 55){\psframebox[linecolor=black]{\textcolor{darkgreen}{VM 3}}}%
      \rput(51, 55){\psframebox[linecolor=black]{\textcolor{darkgreen}{VM N}}}%
      \pnode(32.5, 50){VM}\psframe(5, 50)(58, 65)%
      \rput[t](32.5, 63){Virtual BS pool}%
      \rput[r](0, 55.5){\textcolor{darkgreen}{Central layer}}%
      %
      \ncline{->}{VM}{Transport}%
      \ncline{->}{Transport}{RRH1}%
      \ncline{->}{Transport}{RRH2}%
      \ncline{->}{Transport}{RRH3}%
      \ncline{->}{Transport}{RRH4}%
      \rput(32.5, 24.5){\psframebox[linecolor=white, fillcolor=white, fillstyle=solid]{Back-/Fronthaul}}%
      }%
  }
\end{picture}
\endgroup

